Maximal Independent Sets in Polygonal Cacti

Counting the number of maximal independent sets of graphs was started over $50$ years ago by Erd\H{o}s and Mooser. The problem has been continuously studied with a number of variations. Interestingly, when the maximal condition of an independent set is removed, such the concept presents one of topological indices in molecular graphs, the so called Merrifield-Simmons index. In this paper, we applied the concept of bivariate generating function to establish the recurrence relations of the numbers of maximal independent sets of regualr $n$-gonal cacti when $3 \leq n \leq 6$. By the ideas on meromorphic functions and the growth of power series coefficients, the asymptotic behaviors through simple functions of these recurrence relations have been established.

==> diamond.tex <==
\vskip -0.5 cm
\setlength{\unitlength}{0.5cm}
\begin{figure}[htb]
\begin{center}
\begin{picture}(13, 6)

%D1
\put(-2, 2){\circle*{0.2}}
\put(0, 4){\circle*{0.2}}
\put(2, 2){\circle*{0.2}}
\put(0, 0){\circle*{0.2}}

\put(-2, 2){\line(1, 1){2}}
\put(-2, 2){\line(1, -1){2}}
\put(0, 4){\line(1, -1){2}}
\put(0, 0){\line(1, 1){2}}

%\put(-2.5, 1.5){\footnotesize$x^{1}_{1}$}
%\put(1.3, 1){\footnotesize$x^{3}_{1} = x^{1}_{2}$}
%\put(-0.2, 4.2){\footnotesize$x^{2}_{1}$}
%\put(-0.2, -0.5){\footnotesize$x^{4}_{1}$}


%D2
\put(2, 2){\circle*{0.2}}
\put(4, 4){\circle*{0.2}}
\put(6, 2){\circle*{0.2}}
\put(4, 0){\circle*{0.2}}

\put(2, 2){\line(1, 1){2}}
\put(2, 2){\line(1, -1){2}}
\put(4, 4){\line(1, -1){2}}
\put(4, 0){\line(1, 1){2}}

%\put(5.5, 1){\footnotesize$x^{3}_{2} = x^{1}_{3}$}
%\put(3.8, 4.2){\footnotesize$x^{2}_{2}$}
%\put(3.8, -0.5){\footnotesize$x^{4}_{2}$}


\put(7.45, 2){\footnotesize$\cdots$}

%Dn
\put(10, 2){\circle*{0.2}}
\put(12, 4){\circle*{0.2}}
\put(14, 2){\circle*{0.2}}
\put(12, 0){\circle*{0.2}}

\put(10, 2){\line(1, 1){2}}
\put(10, 2){\line(1, -1){2}}
\put(12, 4){\line(1, -1){2}}
\put(12, 0){\line(1, 1){2}}

%\put(9.6, 1.5){\footnotesize$x^{1}_{n}$}
%\put(13.8, 1.5){\footnotesize$x^{3}_{n}$}
%\put(11.8, 4.2){\footnotesize$x^{2}_{n}$}
%\put(12, -0.5){\footnotesize$x^{4}_{n}$}



\end{picture}
\end{center}
\vskip 0.5 cm
\caption{\label{Dn0} The diamond cactus $D(n)$ of $n$ diamonds}
\end{figure}
\vskip 5 pt


==> diamondbar.tex <==

\vskip -0.25 cm
\setlength{\unitlength}{0.8cm}
\begin{figure}[htb]
\begin{center}
\begin{picture}(13, 6.5)






%D1
\put(-2, 2){\circle*{0.2}}
\put(0, 4){\circle*{0.2}}
\put(2, 2){\circle*{0.2}}
\put(0, 0){\circle*{0.2}}

\put(-2, 2){\line(1, 1){2}}
\put(-2, 2){\line(1, -1){2}}
\put(0, 4){\line(1, -1){2}}
\put(0, 0){\line(1, 1){2}}

%\put(-2.5, 1.5){\footnotesize$x^{1}_{1}$}
%%\put(1.3, 1){\footnotesize$x^{3}_{1} = x^{1}_{2}$}
%\put(-0.2, 4.2){\footnotesize$x^{2}_{1}$}
%\put(-0.2, -0.5){\footnotesize$x^{4}_{1}$}


%D2
\put(2, 2){\circle*{0.2}}
\put(4, 4){\circle*{0.2}}
\put(6, 2){\circle*{0.2}}
\put(4, 0){\circle*{0.2}}

\put(2, 2){\line(1, 1){2}}
\put(2, 2){\line(1, -1){2}}
\put(4, 4){\line(1, -1){2}}
\put(4, 0){\line(1, 1){2}}

%\put(5.5, 1){\footnotesize$x^{3}_{2} = x^{1}_{3}$}
%\put(3.8, 4.2){\footnotesize$x^{2}_{2}$}
%\put(3.8, -0.5){\footnotesize$x^{4}_{2}$}


\put(7.45, 2){\footnotesize$\cdots$}

%Dn
\put(10, 2){\circle*{0.2}}
\put(12, 4){\circle*{0.2}}
\put(14, 2){\circle*{0.2}}
\put(12, 0){\circle*{0.2}}

\put(10, 2){\line(1, 1){2}}
\put(10, 2){\line(1, -1){2}}
\put(12, 4){\line(1, -1){2}}
\put(12, 0){\line(1, 1){2}}

\put(9.6, 1.5){\footnotesize$x^{n}_{1}$}
\put(13.8, 1.5){\footnotesize$x^{n}_{3}$}
\put(11.8, 4.2){\footnotesize$x^{n}_{2}$}
\put(12, -0.5){\footnotesize$x^{n}_{4}$}

\put(16, 4){\circle*{0.2}}
\put(16, 4){\line(-1, -1){2}}
\put(16, 0){\circle*{0.2}}
\put(16, 0){\line(-1, 1){2}}
\put(15.5, 4.3){\footnotesize$x_{n + 1}$}
\put(15.5, -0.5){\footnotesize$x'_{n + 1}$}


\end{picture}
\end{center}
\vskip 0.5 cm
\caption{\label{figdbarn} The graph $\overline{D}(n)$}
\end{figure}
\vskip 5 pt

==> hex1.tex <==

\vskip -1 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.7\textwidth}{!}{%



\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.42006259682951436,-2.0634421903550786) rectangle (6.717157112872825,2.344411290892576);
\draw [line width=0.3pt] (0,1)-- (0,0);
\draw [line width=0.3pt] (0,1)-- (0.5090377499796499,1.3861738649290605);
\draw [line width=0.3pt] (0.5090377499796499,1.3861738649290605)-- (1,1);
\draw [line width=0.3pt] (1,1)-- (1,0);
\draw [line width=0.3pt] (0,0)-- (0.49945650687446763,-0.39225270822641545);
\draw [line width=0.3pt] (0.49945650687446763,-0.39225270822641545)-- (1,0);
\draw [line width=0.3pt] (1,0)-- (1.49925108788594,0.39590652351985406);
\draw [line width=0.3pt] (1.49925108788594,0.39590652351985406)-- (2,0);
\draw [line width=0.3pt] (1,0)-- (1,-1);
\draw [line width=0.3pt] (1,-1)-- (1.5065488585502573,-1.4066428305665222);
\draw [line width=0.3pt] (1.5065488585502573,-1.4066428305665222)-- (2,-1);
\draw [line width=0.3pt] (2,0)-- (2,-1);
\draw [line width=0.3pt] (3.5,1)-- (3.5,0);
\draw [line width=0.3pt] (3.5,1)-- (4.002386425746781,1.3957011045313252);
\draw [line width=0.3pt] (4.002386425746781,1.3957011045313252)-- (4.5,1);
\draw [line width=0.3pt] (4.5,1)-- (4.5,0);
\draw [line width=0.3pt] (4.5,0)-- (4.002386425746781,-0.4141460202193678);
\draw [line width=0.3pt] (3.5,0)-- (4.002386425746781,-0.4141460202193678);
\begin{scriptsize}
\draw [fill=black] (0,0) circle (1pt);
\draw [fill=black] (1,0) circle (1pt);
\draw [fill=black] (1,1) circle (1pt);
\draw [fill=black] (0,1) circle (1pt);
\draw [fill=black] (0.5090377499796499,1.3861738649290605) circle (1pt);
\draw [fill=black] (0.49945650687446763,-0.39225270822641545) circle (1pt);
\draw [fill=black] (1.49925108788594,0.39590652351985406) circle (1pt);
\draw [fill=black] (2,0) circle (1pt);
\draw [fill=black] (1,-1) circle (1pt);
\draw [fill=black] (2,-1) circle (1pt);
\draw [fill=black] (1.5065488585502573,-1.4066428305665222) circle (1pt);
\draw [fill=black] (3.5,0) circle (1pt);
\draw [fill=black] (4.5,0) circle (1pt);
\draw [fill=black] (3.5,1) circle (1pt);
\draw [fill=black] (4.5,1) circle (1pt);
\draw [fill=black] (4.002386425746781,1.3957011045313252) circle (1pt);
\draw [fill=black] (4.002386425746781,-0.4141460202193678) circle (1pt);


\draw[color=black] (2.7,0) node {$...$};

\end{scriptsize}
\end{tikzpicture}




 }%
\vskip -1 cm
\caption{The meta-hexagonal cactus $H(n)$ of $n$ hexagons.}
\label{mhcac}
\end{figure}


==> hex1bar.tex <==

%\vskip -2 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.8\textwidth}{!}{%



\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.42006259682951436,-2.06344219035508) rectangle (6.717157112872825,2.344411290892576);
\draw [line width=0.3pt] (0,1)-- (0,0);
\draw [line width=0.3pt] (0,1)-- (0.5090377499796499,1.3861738649290605);
\draw [line width=0.3pt] (0.5090377499796499,1.3861738649290605)-- (1,1);
\draw [line width=0.3pt] (1,1)-- (1,0);
\draw [line width=0.3pt] (0,0)-- (0.49945650687446763,-0.39225270822641545);
\draw [line width=0.3pt] (0.49945650687446763,-0.39225270822641545)-- (1,0);
\draw [line width=0.3pt] (1,0)-- (1.49925108788594,0.39590652351985406);
\draw [line width=0.3pt] (1.49925108788594,0.39590652351985406)-- (2,0);
\draw [line width=0.3pt] (1,0)-- (1,-1);
\draw [line width=0.3pt] (1,-1)-- (1.5065488585502573,-1.4066428305665222);
\draw [line width=0.3pt] (1.5065488585502573,-1.4066428305665222)-- (2,-1);
\draw [line width=0.3pt] (2,0)-- (2,-1);
\draw [line width=0.3pt] (3.5,1)-- (3.5,0);
\draw [line width=0.3pt] (3.5,1)-- (4.002386425746781,1.3957011045313252);
\draw [line width=0.3pt] (4.002386425746781,1.3957011045313252)-- (4.5,1);
\draw [line width=0.3pt] (4.5,1)-- (4.5,0);
\draw [line width=0.3pt] (4.5,0)-- (4.002386425746781,-0.4141460202193678);
\draw [line width=0.3pt] (3.5,0)-- (4.002386425746781,-0.4141460202193678);
\draw [line width=0.3pt] (4.5,0)-- (4.994883236093936,0.39590652351985367);
\draw [line width=0.3pt] (4.5,0)-- (4.5,-1);
\begin{scriptsize}
\draw [fill=black] (0,0) circle (1pt);
\draw [fill=black] (1,0) circle (1pt);
\draw [fill=black] (1,1) circle (1pt);
\draw [fill=black] (0,1) circle (1pt);
\draw [fill=black] (0.5090377499796499,1.3861738649290605) circle (1pt);
\draw [fill=black] (0.49945650687446763,-0.39225270822641545) circle (1pt);
\draw [fill=black] (1.49925108788594,0.39590652351985406) circle (1pt);
\draw [fill=black] (2,0) circle (1pt);
\draw [fill=black] (1,-1) circle (1pt);
\draw [fill=black] (2,-1) circle (1pt);
\draw [fill=black] (1.5065488585502573,-1.4066428305665222) circle (1pt);
\draw [fill=black] (3.5,0) circle (1pt);
\draw [fill=black] (4.5,0) circle (1pt);
\draw [fill=black] (3.5,1) circle (1pt);
\draw [fill=black] (4.5,1) circle (1pt);
\draw [fill=black] (4.002386425746781,1.3957011045313252) circle (1pt);
\draw [fill=black] (4.002386425746781,-0.4141460202193678) circle (1pt);
\draw [fill=black] (4.994883236093936,0.39590652351985367) circle (1pt);
\draw [fill=black] (4.5,-1) circle (1pt);



\draw[color=black] (2.7,0) node {$...$};


%%%%hexn
\draw[color=black] (4,1.7) node {\tiny$x^{n}_{5}$};

\draw[color=black] (3.3,1) node {\tiny$x^{n}_{6}$};

\draw[color=black] (4,-0.7) node {\tiny$x^{n}_{2}$};

\draw[color=black] (3.3,0) node {\tiny$x^{n}_{1}$};

\draw[color=black] (4.8,1) node {\tiny$x^{n}_{4}$};

\draw[color=black] (5.3,0) node {\tiny$x^{n}_{3}=x^{n + 1}_{1}$};


\draw[color=black] (5.5,0.5) node {\tiny$x^{n+1}_{2}$};


\draw[color=black] (5,-1) node {\tiny$x^{n+1}_{6}$};



\end{scriptsize}
\end{tikzpicture}




 }%
%\vskip -1 cm
\caption{The graph $\overline{H}(n)$.}
\label{hbar}
\end{figure}


==> hex1tilde.tex <==

%\vskip -2 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.8\textwidth}{!}{%



\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.42006259682951436,-2.0634421903550786) rectangle (6.717157112872825,2.344411290892576);
\draw [line width=0.3pt] (0,1)-- (0,0);
\draw [line width=0.3pt] (0,1)-- (0.5090377499796499,1.3861738649290605);
\draw [line width=0.3pt] (0.5090377499796499,1.3861738649290605)-- (1,1);
\draw [line width=0.3pt] (1,1)-- (1,0);
\draw [line width=0.3pt] (0,0)-- (0.49945650687446763,-0.39225270822641545);
\draw [line width=0.3pt] (0.49945650687446763,-0.39225270822641545)-- (1,0);
\draw [line width=0.3pt] (1,0)-- (1.49925108788594,0.39590652351985406);
\draw [line width=0.3pt] (1.49925108788594,0.39590652351985406)-- (2,0);
\draw [line width=0.3pt] (1,0)-- (1,-1);
\draw [line width=0.3pt] (1,-1)-- (1.5065488585502573,-1.4066428305665222);
\draw [line width=0.3pt] (1.5065488585502573,-1.4066428305665222)-- (2,-1);
\draw [line width=0.3pt] (2,0)-- (2,-1);
\draw [line width=0.3pt] (3.5,1)-- (3.5,0);
\draw [line width=0.3pt] (3.5,1)-- (4.002386425746781,1.3957011045313252);
\draw [line width=0.3pt] (4.002386425746781,1.3957011045313252)-- (4.5,1);
\draw [line width=0.3pt] (4.5,1)-- (4.5,0);
\draw [line width=0.3pt] (4.5,0)-- (4.002386425746781,-0.4141460202193678);
\draw [line width=0.3pt] (3.5,0)-- (4.002386425746781,-0.4141460202193678);
\draw [line width=0.3pt] (4.5,0)-- (4.994883236093936,0.39590652351985367);
\draw [line width=0.3pt] (4.5,0)-- (4.5,-1);
\draw [line width=0.3pt] (4.994883236093936,0.39590652351985367)-- (5.5,0);
\draw [line width=0.3pt] (5.5,0)-- (5.5,-1);
\begin{scriptsize}
\draw [fill=black] (0,0) circle (1pt);
\draw [fill=black] (1,0) circle (1pt);
\draw [fill=black] (1,1) circle (1pt);
\draw [fill=black] (0,1) circle (1pt);
\draw [fill=black] (0.5090377499796499,1.3861738649290605) circle (1pt);
\draw [fill=black] (0.49945650687446763,-0.39225270822641545) circle (1pt);
\draw [fill=black] (1.49925108788594,0.39590652351985406) circle (1pt);
\draw [fill=black] (2,0) circle (1pt);
\draw [fill=black] (1,-1) circle (1pt);
\draw [fill=black] (2,-1) circle (1pt);
\draw [fill=black] (1.5065488585502573,-1.4066428305665222) circle (1pt);
\draw [fill=black] (3.5,0) circle (1pt);
\draw [fill=black] (4.5,0) circle (1pt);
\draw [fill=black] (3.5,1) circle (1pt);
\draw [fill=black] (4.5,1) circle (1pt);
\draw [fill=black] (4.002386425746781,1.3957011045313252) circle (1pt);
\draw [fill=black] (4.002386425746781,-0.4141460202193678) circle (1pt);
\draw [fill=black] (4.994883236093936,0.39590652351985367) circle (1pt);
\draw [fill=black] (4.5,-1) circle (1pt);
\draw [fill=black] (5.5,0) circle (1pt);
\draw [fill=black] (5.5,-1) circle (1pt);


\draw[color=black] (2.7,0) node {$...$};


%%%%hexn
\draw[color=black] (4,1.7) node {\tiny$x^{n}_{5}$};

\draw[color=black] (3.3,1) node {\tiny$x^{n}_{6}$};

\draw[color=black] (4,-0.7) node {\tiny$x^{n}_{2}$};

\draw[color=black] (3.3,0) node {\tiny$x^{n}_{1}$};

\draw[color=black] (4.8,1) node {\tiny$x^{n}_{4}$};

\draw[color=black] (4.8,0) node {\tiny$x^{n}_{3}$};

\draw[color=black] (5.5,0.5) node {\tiny$x^{n+1}_{2}$};

\draw[color=black] (5,-1) node {\tiny$x^{n+1}_{6}$};

\draw[color=black] (6,0) node {\tiny$x^{n+1}_{3}$};

\draw[color=black] (6,-1) node {\tiny$x^{n+1}_{4}$};

\end{scriptsize}
\end{tikzpicture}






 }%
%\vskip -1 cm
\caption{The graph $\tilde{H}(n)$.}
\label{mhtilde}
\end{figure}


==> hex2.tex <==

\vskip -3 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.9\textwidth}{!}{%



\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.8083969725917267,-1.5837349250118342) rectangle (8.231945270112451,3.999462124674588);
\draw [line width=0.3pt] (-0.02405899207354767,0.9828713769549792)-- (0.3745474533070522,1.5702914017263894);
\draw [line width=0.3pt] (0.3745474533070522,1.5702914017263894)-- (0.9829467646774412,1.5807810450258788);
\draw [line width=0.3pt] (0.9829467646774412,1.5807810450258788)-- (1.3916045138741162,0.9767710067152169);
\draw [line width=0.3pt] (1.3916045138741162,0.9767710067152169)-- (1.8011389420376196,0.395451352183569);
\draw [line width=0.3pt] (1.3916045138741162,0.9767710067152169)-- (1.7906492987381306,1.5702914017263894);
\draw [line width=0.3pt] (1.3916045138741162,0.9767710067152169)-- (0.9934364079769307,0.37447206558459006);
\draw [line width=0.3pt] (-0.02405899207354767,0.9828713769549792)-- (0.38503709660654173,0.37447206558459006);
\draw [line width=0.3pt] (0.38503709660654173,0.37447206558459006)-- (0.9934364079769307,0.37447206558459006);
\draw [line width=0.3pt] (1.7906492987381306,1.5702914017263894)-- (2.388558966809031,1.5702914017263894);
\draw [line width=0.3pt] (2.388558966809031,1.5702914017263894)-- (2.7976550554891206,0.9723817336554896);
\draw [line width=0.3pt] (2.7976550554891206,0.9723817336554896)-- (2.3990486101085207,0.37447206558459006);
\draw [line width=0.3pt] (1.8011389420376196,0.395451352183569)-- (2.3990486101085207,0.37447206558459006);
\draw [line width=0.3pt] (4.3920808370115205,1.5807810450258788)-- (3.9829847483314316,0.9618920903560004);
\draw [line width=0.3pt] (4.3920808370115205,1.5807810450258788)-- (4.97950086178293,1.5702914017263894);
\draw [line width=0.3pt] (4.97950086178293,1.5702914017263894)-- (5.391604513874117,0.9767710067152169);
\draw [line width=0.3pt] (5.391604513874117,0.9767710067152169)-- (5.00048014838191,0.38496170888407955);
\draw [line width=0.3pt] (3.9829847483314316,0.9618920903560004)-- (4.381591193712031,0.38496170888407955);
\draw [line width=0.3pt] (4.381591193712031,0.38496170888407955)-- (5.00048014838191,0.38496170888407955);
\begin{scriptsize}
\draw [fill=black] (-0.02405899207354767,0.9828713769549792) circle (1pt);
\draw [fill=black] (1.3916045138741162,0.9767710067152169) circle (1pt);
\draw [fill=black] (2.7976550554891206,0.9723817336554896) circle (1pt);
\draw [fill=black] (3.9829847483314316,0.9618920903560004) circle (1pt);
\draw [fill=black] (5.391604513874117,0.9767710067152169) circle (1pt);
\draw [fill=black] (0.3745474533070522,1.5702914017263894) circle (1pt);
\draw [fill=black] (0.9829467646774412,1.5807810450258788) circle (1pt);
\draw [fill=black] (0.38503709660654173,0.37447206558459006) circle (1pt);
\draw [fill=black] (0.9934364079769307,0.37447206558459006) circle (1pt);
\draw [fill=black] (1.7906492987381306,1.5702914017263894) circle (1pt);
\draw [fill=black] (2.388558966809031,1.5702914017263894) circle (1pt);
\draw [fill=black] (1.8011389420376196,0.395451352183569) circle (1pt);
\draw [fill=black] (2.3990486101085207,0.37447206558459006) circle (1pt);
\draw [fill=black] (4.3920808370115205,1.5807810450258788) circle (1pt);
\draw [fill=black] (4.97950086178293,1.5702914017263894) circle (1pt);
\draw [fill=black] (4.381591193712031,0.38496170888407955) circle (1pt);
\draw [fill=black] (5.00048014838191,0.38496170888407955) circle (1pt);

\draw[color=black] (3.3,1) node {$...$};


\end{scriptsize}
\end{tikzpicture}




 }%
\vskip -3 cm
\caption{The para-hexagonal cactus $G(n)$ of $n$ hexagons.}
\label{phn}
\end{figure}


==> hex2bar.tex <==

\vskip -3 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.8\textwidth}{!}{%


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.3044193314100485,-1.0954962890926483) rectangle (5.106902020096289,2.864051866643371);
\draw [line width=0.3pt] (-0.004836677106818454,0.990579241506063)-- (0.2996682258189778,0.5054414834987486);
\draw [line width=0.3pt] (0.2996682258189778,0.5054414834987486)-- (-0.004836677106818454,0);
\draw [line width=0.3pt] (1.1953037164397389,0.4855384725960651)-- (1.5024247274329101,0.9933656630324388);
\draw [line width=0.3pt] (1.5024247274329101,0.9933656630324388)-- (1.9957903904653493,0.9867313260648776);
\draw [line width=0.3pt] (1.9957903904653493,0.9867313260648776)-- (2.303237990022459,0.4855384725960651);
\draw [line width=0.3pt] (2.303237990022459,0.4855384725960651)-- (1.9957903904653493,0);
\draw [line width=0.3pt] (1.1953037164397389,0.4855384725960651)-- (1.4843193763909703,0);
\draw [line width=0.3pt] (1.4843193763909703,0)-- (1.9957903904653493,0);
\draw [line width=0.3pt] (2.303237990022459,0.4855384725960651)-- (2.6084174905302744,0.9831137451631534);
\draw [line width=0.3pt] (2.303237990022459,0.4855384725960651)-- (2.6084174905302744,0);
\draw [line width=0.3pt] (-0.8016317107961806,0.4988071465311874)-- (-0.4975752725670899,0.9933656630324388);
\draw [line width=0.3pt] (-0.8016317107961806,0.4988071465311874)-- (-0.4975752725670899,0);
\draw [line width=0.3pt] (-0.4975752725670899,0.9933656630324388)-- (-0.004836677106818454,0.990579241506063);
\draw [line width=0.3pt] (-0.4975752725670899,0)-- (-0.004836677106818454,0);
\begin{scriptsize}
\draw [fill=black] (-0.8016317107961806,0.4988071465311874) circle (1pt);
\draw [fill=black] (-0.004836677106818454,0.990579241506063) circle (1pt);
\draw [fill=black] (-0.004836677106818454,0) circle (1pt);
\draw [fill=black] (0.2996682258189778,0.5054414834987486) circle (1pt);
\draw [fill=black] (1.1953037164397389,0.4855384725960651) circle (1pt);
\draw [fill=black] (1.5024247274329101,0.9933656630324388) circle (1pt);
\draw [fill=black] (1.4843193763909703,0) circle (1pt);
\draw [fill=black] (1.9957903904653493,0) circle (1pt);
\draw [fill=black] (2.303237990022459,0.4855384725960651) circle (1pt);
\draw [fill=black] (1.9957903904653493,0.9867313260648776) circle (1pt);
\draw [fill=black] (2.6084174905302744,0.9831137451631534) circle (1pt);
\draw [fill=black] (2.6084174905302744,0) circle (1pt);
\draw [fill=black] (-0.4975752725670899,0.9933656630324388) circle (1pt);
\draw [fill=black] (-0.4975752725670899,0) circle (1pt);


\draw[color=black] (0.6,0.5) node {$...$};
%hexn
\draw[color=black] (1,0.5) node {\tiny$x^{n}_{1}$};

\draw[color=black] (1.5,1.2) node {\tiny$x^{n}_{2}$};

\draw[color=black] (2.1,1.2) node {\tiny$x^{n}_{3}$};

\draw[color=black] (2.7,0.5) node {\tiny$x^{n}_{4}$};

\draw[color=black] (1.5,-0.2) node {\tiny$x^{n}_{6}$};

\draw[color=black] (2.1,-0.2) node {\tiny$x^{n}_{5}$};


\draw[color=black] (3,-0.2) node {\tiny$x^{n+1}_{6}$};

\draw[color=black] (3,1.2) node {\tiny$x^{n+1}_{2}$};
\end{scriptsize}

\end{tikzpicture}

 }%
\vskip -1 cm
\caption{The graph $\overline{G}(n).$}
\label{qbar}
\end{figure}


==> hex2tilde.tex <==

\vskip -3 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.9\textwidth}{!}{%





\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.248987944662694,-1.5540924731902557) rectangle (5.775500024935567,2.7841393607947578);
\draw [line width=0.3pt] (-0.004836677106818454,0.990579241506063)-- (0.2996682258189778,0.5054414834987486);
\draw [line width=0.3pt] (0.2996682258189778,0.5054414834987486)-- (-0.004836677106818454,0);
\draw [line width=0.3pt] (0.6629515060126447,0.4898164476493253)-- (0.970072517005816,0.997643638085699);
\draw [line width=0.3pt] (0.970072517005816,0.997643638085699)-- (1.4634381800382552,0.9910093011181378);
\draw [line width=0.3pt] (1.4634381800382552,0.9910093011181378)-- (1.7708857795953656,0.4898164476493253);
\draw [line width=0.3pt] (1.7708857795953656,0.4898164476493253)-- (1.4634381800382552,0);
\draw [line width=0.3pt] (0.6629515060126447,0.4898164476493253)-- (0.9519671659638762,0);
\draw [line width=0.3pt] (0.9519671659638762,0)-- (1.4634381800382552,0);
\draw [line width=0.3pt] (1.7708857795953656,0.4898164476493253)-- (2.076065280103183,0.9873917202164137);
\draw [line width=0.3pt] (1.7708857795953656,0.4898164476493253)-- (2.076065280103183,0);
\draw [line width=0.3pt] (-0.8016317107961806,0.4988071465311874)-- (-0.4975752725670899,0.9933656630324388);
\draw [line width=0.3pt] (-0.8016317107961806,0.4988071465311874)-- (-0.4975752725670899,0);
\draw [line width=0.3pt] (-0.4975752725670899,0.9933656630324388)-- (-0.004836677106818454,0.990579241506063);
\draw [line width=0.3pt] (-0.4975752725670899,0)-- (-0.004836677106818454,0);
\draw [line width=0.3pt] (2.076065280103183,0.9873917202164137)-- (2.5699067613713895,0.9891664816425414);
\draw [line width=0.3pt] (2.076065280103183,0)-- (2.5830178479797867,-0.00727610059566227);
\begin{scriptsize}
\draw [fill=black] (-0.8016317107961806,0.4988071465311874) circle (1pt);
\draw [fill=black] (-0.004836677106818454,0.990579241506063) circle (1pt);
\draw [fill=black] (-0.004836677106818454,0) circle (1pt);
\draw [fill=black] (0.2996682258189778,0.5054414834987486) circle (1pt);
\draw [fill=black] (0.6629515060126447,0.4898164476493253) circle (1pt);
\draw [fill=black] (0.970072517005816,0.997643638085699) circle (1pt);
\draw [fill=black] (0.9519671659638762,0) circle (1pt);
\draw [fill=black] (1.4634381800382552,0) circle (1pt);
\draw [fill=black] (1.7708857795953656,0.4898164476493253) circle (1pt);
\draw [fill=black] (1.4634381800382552,0.9910093011181378) circle (1pt);
\draw [fill=black] (2.076065280103183,0.9873917202164137) circle (1pt);
\draw [fill=black] (2.076065280103183,0) circle (1pt);
\draw [fill=black] (-0.4975752725670899,0.9933656630324388) circle (1pt);
\draw [fill=black] (-0.4975752725670899,0) circle (1pt);
\draw [fill=black] (2.5699067613713895,0.9891664816425414) circle (1pt);
\draw [fill=black] (2.5830178479797867,-0.00727610059566227) circle (1pt);


\draw[color=black] (0.5,0.5) node {$...$};
%hexn
\draw[color=black] (1,0.5) node {\tiny$x^{n}_{1}$};

\draw[color=black] (1,1.2) node {\tiny$x^{n}_{2}$};

\draw[color=black] (1.5,1.2) node {\tiny$x^{n}_{3}$};

\draw[color=black] (2.1,0.5) node {\tiny$x^{n}_{4}$};

\draw[color=black] (1,-0.2) node {\tiny$x^{n}_{6}$};

\draw[color=black] (1.51,-0.2) node {\tiny$x^{n}_{5}$};


\draw[color=black] (2.2,-0.2) node {\tiny$x^{n+1}_{6}$};

\draw[color=black] (2.3,1.2) node {\tiny$x^{n+1}_{2}$};

\draw[color=black] (3.1,0) node {\tiny$x^{n+1}_{5}$};

\draw[color=black] (3.1,1) node {\tiny$x^{n+1}_{3}$};


\end{scriptsize}
\end{tikzpicture}




 }%
\vskip -2 cm
\caption{The graph $\tilde{G}(n)$.}
\label{qtilde}
\end{figure}


==> hex3.tex <==

\vskip -2 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.8\textwidth}{!}{%



\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.32537133026435466,-1.5238107651131987) rectangle (5.916913749858403,2.33134280175197);
\draw [line width=0.3pt] (0.7636911477878787,0.983396738469664)-- (1.068196050713675,0.4982589804623496);
\draw [line width=0.3pt] (1.068196050713675,0.4982589804623496)-- (0.7636911477878787,0);
\draw [line width=0.3pt] (2.469888418299665,0.4797553368451276)-- (2.7770094292928365,0.9875825272815013);
\draw [line width=0.3pt] (2.7770094292928365,0.9875825272815013)-- (3.270375092325276,0.9809481903139401);
\draw [line width=0.3pt] (3.270375092325276,0.9809481903139401)-- (3.5778226918823863,0.4797553368451276);
\draw [line width=0.3pt] (3.5778226918823863,0.4797553368451276)-- (3.270375092325276,0);
\draw [line width=0.3pt] (2.469888418299665,0.4797553368451276)-- (2.7589040782508967,0);
\draw [line width=0.3pt] (2.7589040782508967,0)-- (3.270375092325276,0);
\draw [line width=0.3pt] (-0.03310388590148339,0.4916246434947884)-- (0.2709525523276073,0.9861831599960398);
\draw [line width=0.3pt] (-0.03310388590148339,0.4916246434947884)-- (0.2709525523276073,0);
\draw [line width=0.3pt] (0.2709525523276073,0.9861831599960398)-- (0.7636911477878787,0.983396738469664);
\draw [line width=0.3pt] (0.2709525523276073,0)-- (0.7636911477878787,0);
\draw [line width=0.3pt] (0.5,-0.5)-- (0.7636911477878787,0);
\draw [line width=0.3pt] (1.2619236772230777,0)-- (1.561584020328892,-0.5050167892307563);
\draw [line width=0.3pt] (0.5,-0.5)-- (0.7594444433566199,-0.9983600370269141);
\draw [line width=0.3pt] (1.2518740925457486,-1.0033848293655787)-- (1.561584020328892,-0.5050167892307563);
\draw [line width=0.3pt] (0.7636911477878787,0)-- (1.2619236772230777,0);
\draw [line width=0.3pt] (0.7594444433566199,-0.9983600370269141)-- (1.2518740925457486,-1.0033848293655787);
\begin{scriptsize}
\draw [fill=black] (-0.03310388590148339,0.4916246434947884) circle (1pt);
\draw [fill=black] (0.7636911477878787,0.983396738469664) circle (1pt);
\draw [fill=black] (0.7636911477878787,0) circle (1pt);
\draw [fill=black] (1.068196050713675,0.4982589804623496) circle (1pt);
\draw [fill=black] (2.469888418299665,0.4797553368451276) circle (1pt);
\draw [fill=black] (2.7770094292928365,0.9875825272815013) circle (1pt);
\draw [fill=black] (2.7589040782508967,0) circle (1pt);
\draw [fill=black] (3.270375092325276,0) circle (1pt);
\draw [fill=black] (3.5778226918823863,0.4797553368451276) circle (1pt);
\draw [fill=black] (3.270375092325276,0.9809481903139401) circle (1pt);
\draw [fill=black] (0.2709525523276073,0.9861831599960398) circle (1pt);
\draw [fill=black] (0.2709525523276073,0) circle (1pt);
\draw [fill=black] (1.2619236772230777,0) circle (1pt);
\draw [fill=black] (0.7594444433566199,-0.9983600370269141) circle (1pt);
\draw [fill=black] (1.2518740925457486,-1.0033848293655787) circle (1pt);
\draw [fill=black] (1.561584020328892,-0.5050167892307563) circle (1pt);
\draw [fill=black] (0.5,-0.5) circle (1pt);


\draw[color=black] (2,0) node {$...$};

\end{scriptsize}
\end{tikzpicture}



 }%
%\vskip -1 cm
\caption{The ortho-hexagonal cactus $Q(n)$ of $n$ hexagons.}
\label{ohn}
\end{figure}


==> hex3bar.tex <==

\vskip -1 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.8\textwidth}{!}{%



\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.39058887004316967,-1.598224723822629) rectangle (6.033226076009011,2.3690393123895466);
\draw [line width=0.3pt] (0.7636911477878787,0.983396738469664)-- (1.068196050713675,0.4982589804623496);
\draw [line width=0.3pt] (1.068196050713675,0.4982589804623496)-- (0.7636911477878787,0);
\draw [line width=0.3pt] (2.469888418299665,0.4797553368451276)-- (2.7770094292928365,0.9875825272815013);
\draw [line width=0.3pt] (2.7770094292928365,0.9875825272815013)-- (3.270375092325276,0.9809481903139401);
\draw [line width=0.3pt] (3.270375092325276,0.9809481903139401)-- (3.5778226918823863,0.4797553368451276);
\draw [line width=0.3pt] (3.5778226918823863,0.4797553368451276)-- (3.270375092325276,0);
\draw [line width=0.3pt] (2.469888418299665,0.4797553368451276)-- (2.7589040782508967,0);
\draw [line width=0.3pt] (2.7589040782508967,0)-- (3.270375092325276,0);
\draw [line width=0.3pt] (-0.03310388590148339,0.4916246434947884)-- (0.2709525523276073,0.9861831599960398);
\draw [line width=0.3pt] (-0.03310388590148339,0.4916246434947884)-- (0.2709525523276073,0);
\draw [line width=0.3pt] (0.2709525523276073,0.9861831599960398)-- (0.7636911477878787,0.983396738469664);
\draw [line width=0.3pt] (0.2709525523276073,0)-- (0.7636911477878787,0);
\draw [line width=0.3pt] (0.5,-0.5)-- (0.7636911477878787,0);
\draw [line width=0.3pt] (1.2619236772230777,0)-- (1.561584020328892,-0.5050167892307563);
\draw [line width=0.3pt] (0.5,-0.5)-- (0.7594444433566199,-0.9983600370269141);
\draw [line width=0.3pt] (1.2518740925457486,-1.0033848293655787)-- (1.561584020328892,-0.5050167892307563);
\draw [line width=0.3pt] (0.7636911477878787,0)-- (1.2619236772230777,0);
\draw [line width=0.3pt] (0.7594444433566199,-0.9983600370269141)-- (1.2518740925457486,-1.0033848293655787);
\draw [line width=0.3pt] (3.270375092325276,0)-- (3.755591075111256,0);
\draw [line width=0.3pt] (3.270375092325276,0)-- (3.0383080049123388,-0.4986518900368979);
\begin{scriptsize}
\draw [fill=black] (-0.03310388590148339,0.4916246434947884) circle (1pt);
\draw [fill=black] (0.7636911477878787,0.983396738469664) circle (1pt);
\draw [fill=black] (0.7636911477878787,0) circle (1pt);
\draw [fill=black] (1.068196050713675,0.4982589804623496) circle (1pt);
\draw [fill=black] (2.469888418299665,0.4797553368451276) circle (1pt);
\draw [fill=black] (2.7770094292928365,0.9875825272815013) circle (1pt);
\draw [fill=black] (2.7589040782508967,0) circle (1pt);
\draw [fill=black] (3.270375092325276,0) circle (1pt);
\draw [fill=black] (3.5778226918823863,0.4797553368451276) circle (1pt);
\draw [fill=black] (3.270375092325276,0.9809481903139401) circle (1pt);
\draw [fill=black] (0.2709525523276073,0.9861831599960398) circle (1pt);
\draw [fill=black] (0.2709525523276073,0) circle (1pt);
\draw [fill=black] (1.2619236772230777,0) circle (1pt);
\draw [fill=black] (0.7594444433566199,-0.9983600370269141) circle (1pt);
\draw [fill=black] (1.2518740925457486,-1.0033848293655787) circle (1pt);
\draw [fill=black] (1.561584020328892,-0.5050167892307563) circle (1pt);
\draw [fill=black] (0.5,-0.5) circle (1pt);
\draw [fill=black] (3.755591075111256,0) circle (1pt);
\draw [fill=black] (3.0383080049123388,-0.4986518900368979) circle (1pt);



\draw[color=black] (2,0) node {$...$};

%%hexn

\draw[color=black] (2.5,1.2) node {\tiny$x^{n}_{3}$};

\draw[color=black] (2.3,0.5) node {\tiny$x^{n}_{2}$};

\draw[color=black] (2.5,0) node {\tiny$x^{n}_{1}$};

\draw[color=black] (3.1,0.2) node {\tiny$x^{n}_{6}$};

\draw[color=black] (3.5,1.2) node {\tiny$x^{n}_{4}$};

\draw[color=black] (3.9,0.5) node {\tiny$x^{n}_{5}$};

\draw[color=black] (3,-0.7) node {\tiny$x^{n+1}_{2}$};

\draw[color=black] (4.2,0) node {\tiny$x^{n+1}_{6}$};
\end{scriptsize}
\end{tikzpicture}



 }%
%\vskip -1 cm
\caption{The graph $\overline{Q}(n)$}
\label{ohbar}
\end{figure}


==> hex3tilde.tex <==

\vskip -1 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.8\textwidth}{!}{%



\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.32537133026435466,-1.5238107651131987) rectangle (5.916913749858403,2.33134280175197);
\draw [line width=0.3pt] (0.7636911477878787,0.983396738469664)-- (1.068196050713675,0.4982589804623496);
\draw [line width=0.3pt] (1.068196050713675,0.4982589804623496)-- (0.7636911477878787,0);
\draw [line width=0.3pt] (2.469888418299665,0.4797553368451276)-- (2.7770094292928365,0.9875825272815013);
\draw [line width=0.3pt] (2.7770094292928365,0.9875825272815013)-- (3.270375092325276,0.9809481903139401);
\draw [line width=0.3pt] (3.270375092325276,0.9809481903139401)-- (3.5778226918823863,0.4797553368451276);
\draw [line width=0.3pt] (3.5778226918823863,0.4797553368451276)-- (3.270375092325276,0);
\draw [line width=0.3pt] (2.469888418299665,0.4797553368451276)-- (2.7589040782508967,0);
\draw [line width=0.3pt] (2.7589040782508967,0)-- (3.270375092325276,0);
\draw [line width=0.3pt] (-0.03310388590148339,0.4916246434947884)-- (0.2709525523276073,0.9861831599960398);
\draw [line width=0.3pt] (-0.03310388590148339,0.4916246434947884)-- (0.2709525523276073,0);
\draw [line width=0.3pt] (0.2709525523276073,0.9861831599960398)-- (0.7636911477878787,0.983396738469664);
\draw [line width=0.3pt] (0.2709525523276073,0)-- (0.7636911477878787,0);
\draw [line width=0.3pt] (0.5,-0.5)-- (0.7636911477878787,0);
\draw [line width=0.3pt] (1.2619236772230777,0)-- (1.561584020328892,-0.5050167892307563);
\draw [line width=0.3pt] (0.5,-0.5)-- (0.7594444433566199,-0.9983600370269141);
\draw [line width=0.3pt] (1.2518740925457486,-1.0033848293655787)-- (1.561584020328892,-0.5050167892307563);
\draw [line width=0.3pt] (0.7636911477878787,0)-- (1.2619236772230777,0);
\draw [line width=0.3pt] (0.7594444433566199,-0.9983600370269141)-- (1.2518740925457486,-1.0033848293655787);
\draw [line width=0.3pt] (3.270375092325276,0)-- (3.0383080049123388,-0.4986518900368979);
\draw [line width=0.3pt] (3.0383080049123388,-0.4986518900368979)-- (3.267964222953829,-1.0005077912145033);
\draw [line width=0.3pt] (3.267964222953829,-1.0005077912145033)-- (3.7605880685099775,-1.0005077912145033);
\draw [line width=0.3pt] (3.7605880685099775,-1.0005077912145033)-- (3.9718356882360695,-0.5028131662957285);
\begin{scriptsize}
\draw [fill=black] (-0.03310388590148339,0.4916246434947884) circle (1pt);
\draw [fill=black] (0.7636911477878787,0.983396738469664) circle (1pt);
\draw [fill=black] (0.7636911477878787,0) circle (1pt);
\draw [fill=black] (1.068196050713675,0.4982589804623496) circle (1pt);
\draw [fill=black] (2.469888418299665,0.4797553368451276) circle (1pt);
\draw [fill=black] (2.7770094292928365,0.9875825272815013) circle (1pt);
\draw [fill=black] (2.7589040782508967,0) circle (1pt);
\draw [fill=black] (3.270375092325276,0) circle (1pt);
\draw [fill=black] (3.5778226918823863,0.4797553368451276) circle (1pt);
\draw [fill=black] (3.270375092325276,0.9809481903139401) circle (1pt);
\draw [fill=black] (0.2709525523276073,0.9861831599960398) circle (1pt);
\draw [fill=black] (0.2709525523276073,0) circle (1pt);
\draw [fill=black] (1.2619236772230777,0) circle (1pt);
\draw [fill=black] (0.7594444433566199,-0.9983600370269141) circle (1pt);
\draw [fill=black] (1.2518740925457486,-1.0033848293655787) circle (1pt);
\draw [fill=black] (1.561584020328892,-0.5050167892307563) circle (1pt);
\draw [fill=black] (0.5,-0.5) circle (1pt);
\draw [fill=black] (3.0383080049123388,-0.4986518900368979) circle (1pt);
\draw [fill=black] (3.267964222953829,-1.0005077912145033) circle (1pt);
\draw [fill=black] (3.7605880685099775,-1.0005077912145033) circle (1pt);
\draw [fill=black] (3.9718356882360695,-0.5028131662957285) circle (1pt);


\draw[color=black] (2,0) node {$...$};

%%hexn

\draw[color=black] (2.5,1.2) node {\tiny$x^{n}_{3}$};

\draw[color=black] (2.3,0.5) node {\tiny$x^{n}_{2}$};

\draw[color=black] (2.5,0) node {\tiny$x^{n}_{1}$};

\draw[color=black] (3.1,0.2) node {\tiny$x^{n}_{6}$};

\draw[color=black] (3.5,1.2) node {\tiny$x^{n}_{4}$};

\draw[color=black] (3.9,0.5) node {\tiny$x^{n}_{5}$};

\draw[color=black] (2.6,-0.5) node {\tiny$x^{n+1}_{2}$};

\draw[color=black] (4.4,-0.5) node {\tiny$x^{n+1}_{5}$};

\draw[color=black] (2.8,-1) node {\tiny$x^{n+1}_{3}$};

\draw[color=black] (4.2,-1) node {\tiny$x^{n+1}_{4}$};
\end{scriptsize}
\end{tikzpicture}


 }%
%\vskip -1 cm
\caption{The graph $\tilde{Q}(n)$.}
\label{ohtilde}
\end{figure}


==> labeldiamond.tex <==
\vskip -0.5 cm
\setlength{\unitlength}{0.8cm}
\begin{figure}[htb]
\begin{center}
\begin{picture}(13, 6)






%D1
\put(-2, 2){\circle*{0.2}}
\put(0, 4){\circle*{0.2}}
\put(2, 2){\circle*{0.2}}
\put(0, 0){\circle*{0.2}}

\put(-2, 2){\line(1, 1){2}}
\put(-2, 2){\line(1, -1){2}}
\put(0, 4){\line(1, -1){2}}
\put(0, 0){\line(1, 1){2}}

\put(-2.5, 1.5){\footnotesize$x^{1}_{1}$}
\put(1.3, 1){\footnotesize$x^{1}_{3} = x^{2}_{1}$}
\put(-0.2, 4.2){\footnotesize$x^{1}_{2}$}
\put(-0.2, -0.5){\footnotesize$x^{1}_{4}$}


%D2
\put(2, 2){\circle*{0.2}}
\put(4, 4){\circle*{0.2}}
\put(6, 2){\circle*{0.2}}
\put(4, 0){\circle*{0.2}}

\put(2, 2){\line(1, 1){2}}
\put(2, 2){\line(1, -1){2}}
\put(4, 4){\line(1, -1){2}}
\put(4, 0){\line(1, 1){2}}

\put(5.5, 1){\footnotesize$x^{2}_{3} = x^{3}_{1}$}
\put(3.8, 4.2){\footnotesize$x^{2}_{2}$}
\put(3.8, -0.5){\footnotesize$x^{2}_{4}$}


\put(7.45, 2){\footnotesize$\cdots$}

%Dn
\put(10, 2){\circle*{0.2}}
\put(12, 4){\circle*{0.2}}
\put(14, 2){\circle*{0.2}}
\put(12, 0){\circle*{0.2}}

\put(10, 2){\line(1, 1){2}}
\put(10, 2){\line(1, -1){2}}
\put(12, 4){\line(1, -1){2}}
\put(12, 0){\line(1, 1){2}}

\put(9.6, 1.5){\footnotesize$x^{n}_{1}$}
\put(13.8, 1.5){\footnotesize$x^{n}_{3}$}
\put(11.8, 4.2){\footnotesize$x^{n}_{2}$}
\put(12, -0.5){\footnotesize$x^{n}_{4}$}



\end{picture}
\end{center}
\vskip 0.5 cm
\caption{\label{Dn} A labelled diamond cactus of $n$ diamonds}
\end{figure}
\vskip 5 pt

==> labeledpent.tex <==
\vskip -1 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{1\textwidth}{!}{%





\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(0.07084031875793423,-1.7138790246542182) rectangle (9.988466422567084,3.9142216784276616);
\draw [line width=0.3pt] (1,1)-- (3,1);
\draw [line width=0.3pt] (1,1)-- (0.8111130238479834,1.9874845007960271);
\draw [line width=0.3pt] (0.8111130238479834,1.9874845007960271)-- (1.510822840987893,2.382972658309889);
\draw [line width=0.3pt] (1.510822840987893,2.382972658309889)-- (2.1902512141527324,1.9874845007960271);
\draw [line width=0.3pt] (2.1902512141527324,1.9874845007960271)-- (1.8150445006139406,0);
\draw [line width=0.3pt] (3,1)-- (3.204323412906225,0);
\draw [line width=0.3pt] (1.8150445006139406,0)-- (2.49447287377878,-0.41586661024974864);
\draw [line width=0.3pt] (2.49447287377878,-0.41586661024974864)-- (3.204323412906225,0);
\draw [line width=0.3pt] (5,1)-- (6,1);
\draw [line width=0.3pt] (5,1)-- (4.8065574869367405,1.997625222783562);
\draw [line width=0.3pt] (4.8065574869367405,1.997625222783562)-- (5.4859858601015805,2.4032541022849587);
\draw [line width=0.3pt] (5.4859858601015805,2.4032541022849587)-- (6.195836399229025,2.007765944771097);
\draw [line width=0.3pt] (6.195836399229025,2.007765944771097)-- (6,1);
\begin{scriptsize}
\draw [fill=black] (1,1) circle (1pt);
\draw [fill=black] (2,1) circle (1pt);
\draw [fill=black] (3,1) circle (1pt);
\draw [fill=black] (0.8111130238479834,1.9874845007960271) circle (1pt);
\draw [fill=black] (2.1902512141527324,1.9874845007960271) circle (1pt);
\draw [fill=black] (1.510822840987893,2.382972658309889) circle (1pt);
\draw [fill=black] (1.8150445006139406,0) circle (1pt);
\draw [fill=black] (3.204323412906225,0) circle (1pt);
\draw [fill=black] (2.49447287377878,-0.41586661024974864) circle (1pt);
\draw [fill=black] (5,1) circle (1pt);
\draw [fill=black] (4.8065574869367405,1.997625222783562) circle (1pt);
\draw [fill=black] (5.4859858601015805,2.4032541022849587) circle (1pt);
\draw [fill=black] (6.195836399229025,2.007765944771097) circle (1pt);
\draw [fill=black] (6,1) circle (1pt);

\draw[color=black] (4,1) node {$...$};


%%%%Pent1
\draw[color=black] (0.7,1) node {\tiny$x^{1}_{1}$};

\draw[color=black] (0.5,2) node {\tiny$x^{1}_{2}$};

\draw[color=black] (1.6,2.7) node {\tiny$x^{1}_{3}$};

\draw[color=black] (2.5,2) node {\tiny$x^{1}_{4}$};

\draw[color=black] (1.8,1.2) node {\tiny$x^{1}_{5}$};






%%%%Pent2
\draw[color=black] (3.3,1) node {\tiny$x^{2}_{5}$};

\draw[color=black] (1.6,0) node {\tiny$x^{2}_{2}$};

\draw[color=black] (2.5,-0.7) node {\tiny$x^{2}_{3}$};

\draw[color=black] (3.5,0) node {\tiny$x^{2}_{4}$};

\draw[color=black] (2.2,0.7) node {\tiny$x^{2}_{1}$};




%%%pentn
\draw[color=black] (4.7,1) node {\tiny$x^{n}_{1}$};

\draw[color=black] (4.5,2) node {\tiny$x^{n}_{2}$};

\draw[color=black] (5.6,2.7) node {\tiny$x^{n}_{3}$};

\draw[color=black] (6.5,2) node {\tiny$x^{n}_{4}$};

\draw[color=black] (6.3,1) node {\tiny$x^{n}_{5}$};


\end{scriptsize}
\end{tikzpicture}





 }%
\vskip -1 cm
\caption{A labelled pentagonal cactus of $n$ pentagons.}
\label{pentwithlabel}
\end{figure}

==> labelhex1.tex <==

%\vskip 1 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.8\textwidth}{!}{%



\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.42006259682951436,-2.0634421903550786) rectangle (6.717157112872825,2.344411290892576);
\draw [line width=0.3pt] (0,1)-- (0,0);
\draw [line width=0.3pt] (0,1)-- (0.5090377499796499,1.3861738649290605);
\draw [line width=0.3pt] (0.5090377499796499,1.3861738649290605)-- (1,1);
\draw [line width=0.3pt] (1,1)-- (1,0);
\draw [line width=0.3pt] (0,0)-- (0.49945650687446763,-0.39225270822641545);
\draw [line width=0.3pt] (0.49945650687446763,-0.39225270822641545)-- (1,0);
\draw [line width=0.3pt] (1,0)-- (1.49925108788594,0.39590652351985406);
\draw [line width=0.3pt] (1.49925108788594,0.39590652351985406)-- (2,0);
\draw [line width=0.3pt] (1,0)-- (1,-1);
\draw [line width=0.3pt] (1,-1)-- (1.5065488585502573,-1.4066428305665222);
\draw [line width=0.3pt] (1.5065488585502573,-1.4066428305665222)-- (2,-1);
\draw [line width=0.3pt] (2,0)-- (2,-1);
\draw [line width=0.3pt] (3.5,1)-- (3.5,0);
\draw [line width=0.3pt] (3.5,1)-- (4.002386425746781,1.3957011045313252);
\draw [line width=0.3pt] (4.002386425746781,1.3957011045313252)-- (4.5,1);
\draw [line width=0.3pt] (4.5,1)-- (4.5,0);
\draw [line width=0.3pt] (4.5,0)-- (4.002386425746781,-0.4141460202193678);
\draw [line width=0.3pt] (3.5,0)-- (4.002386425746781,-0.4141460202193678);
\begin{scriptsize}
\draw [fill=black] (0,0) circle (1pt);
\draw [fill=black] (1,0) circle (1pt);
\draw [fill=black] (1,1) circle (1pt);
\draw [fill=black] (0,1) circle (1pt);
\draw [fill=black] (0.5090377499796499,1.3861738649290605) circle (1pt);
\draw [fill=black] (0.49945650687446763,-0.39225270822641545) circle (1pt);
\draw [fill=black] (1.49925108788594,0.39590652351985406) circle (1pt);
\draw [fill=black] (2,0) circle (1pt);
\draw [fill=black] (1,-1) circle (1pt);
\draw [fill=black] (2,-1) circle (1pt);
\draw [fill=black] (1.5065488585502573,-1.4066428305665222) circle (1pt);
\draw [fill=black] (3.5,0) circle (1pt);
\draw [fill=black] (4.5,0) circle (1pt);
\draw [fill=black] (3.5,1) circle (1pt);
\draw [fill=black] (4.5,1) circle (1pt);
\draw [fill=black] (4.002386425746781,1.3957011045313252) circle (1pt);
\draw [fill=black] (4.002386425746781,-0.4141460202193678) circle (1pt);

\draw[color=black] (2.7,0) node {$...$};



%%%%hex1
\draw[color=black] (0.5,1.7) node {\tiny$x^{1}_{5}$};

\draw[color=black] (-0.2,1) node {\tiny$x^{1}_{6}$};

\draw[color=black] (0.5,-0.7) node {\tiny$x^{1}_{2}$};

\draw[color=black] (-0.2,0) node {\tiny$x^{1}_{1}$};

\draw[color=black] (0.7,0.1) node {\tiny$x^{1}_{3}$};

\draw[color=black] (0.6,0.9) node {\tiny$x^{1}_{4}$};


%%hex2
\draw[color=black] (1.2,-0.2) node {\tiny$x^{2}_{1}$};

\draw[color=black] (1.5,0.7) node {\tiny$x^{2}_{2}$};

\draw[color=black] (2.2,0.2) node {\tiny$x^{2}_{3}$};

\draw[color=black] (2.2,-1.2) node {\tiny$x^{2}_{4}$};

\draw[color=black] (1.5,-1.7) node {\tiny$x^{2}_{5}$};

\draw[color=black] (0.7,-1.2) node {\tiny$x^{2}_{6}$};




%%%%hexn
\draw[color=black] (4,1.7) node {\tiny$x^{n}_{5}$};

\draw[color=black] (3.3,1) node {\tiny$x^{n}_{6}$};

\draw[color=black] (4,-0.7) node {\tiny$x^{n}_{2}$};

\draw[color=black] (3.3,0) node {\tiny$x^{n}_{1}$};

\draw[color=black] (4.8,1) node {\tiny$x^{n}_{4}$};

\draw[color=black] (4.8,0) node {\tiny$x^{n}_{3}$};

\end{scriptsize}
\end{tikzpicture}




 }%
%\vskip 1 cm
\caption{The graphs $H(n)$ whose all vertices are labelled.}
\label{mh}
\end{figure}


==> labelhex2.tex <==

\vskip -3 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{1\textwidth}{!}{%



\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.8083969725917267,-1.5837349250118342) rectangle (8.231945270112451,3.999462124674588);
\draw [line width=0.3pt] (-0.02405899207354767,0.9828713769549792)-- (0.3745474533070522,1.5702914017263894);
\draw [line width=0.3pt] (0.3745474533070522,1.5702914017263894)-- (0.9829467646774412,1.5807810450258788);
\draw [line width=0.3pt] (0.9829467646774412,1.5807810450258788)-- (1.3916045138741162,0.9767710067152169);
\draw [line width=0.3pt] (1.3916045138741162,0.9767710067152169)-- (1.8011389420376196,0.395451352183569);
\draw [line width=0.3pt] (1.3916045138741162,0.9767710067152169)-- (1.7906492987381306,1.5702914017263894);
\draw [line width=0.3pt] (1.3916045138741162,0.9767710067152169)-- (0.9934364079769307,0.37447206558459006);
\draw [line width=0.3pt] (-0.02405899207354767,0.9828713769549792)-- (0.38503709660654173,0.37447206558459006);
\draw [line width=0.3pt] (0.38503709660654173,0.37447206558459006)-- (0.9934364079769307,0.37447206558459006);
\draw [line width=0.3pt] (1.7906492987381306,1.5702914017263894)-- (2.388558966809031,1.5702914017263894);
\draw [line width=0.3pt] (2.388558966809031,1.5702914017263894)-- (2.7976550554891206,0.9723817336554896);
\draw [line width=0.3pt] (2.7976550554891206,0.9723817336554896)-- (2.3990486101085207,0.37447206558459006);
\draw [line width=0.3pt] (1.8011389420376196,0.395451352183569)-- (2.3990486101085207,0.37447206558459006);
\draw [line width=0.3pt] (4.3920808370115205,1.5807810450258788)-- (3.9829847483314316,0.9618920903560004);
\draw [line width=0.3pt] (4.3920808370115205,1.5807810450258788)-- (4.97950086178293,1.5702914017263894);
\draw [line width=0.3pt] (4.97950086178293,1.5702914017263894)-- (5.391604513874117,0.9767710067152169);
\draw [line width=0.3pt] (5.391604513874117,0.9767710067152169)-- (5.00048014838191,0.38496170888407955);
\draw [line width=0.3pt] (3.9829847483314316,0.9618920903560004)-- (4.381591193712031,0.38496170888407955);
\draw [line width=0.3pt] (4.381591193712031,0.38496170888407955)-- (5.00048014838191,0.38496170888407955);
\begin{scriptsize}
\draw [fill=black] (-0.02405899207354767,0.9828713769549792) circle (1pt);
\draw [fill=black] (1.3916045138741162,0.9767710067152169) circle (1pt);
\draw [fill=black] (2.7976550554891206,0.9723817336554896) circle (1pt);
\draw [fill=black] (3.9829847483314316,0.9618920903560004) circle (1pt);
\draw [fill=black] (5.391604513874117,0.9767710067152169) circle (1pt);
\draw [fill=black] (0.3745474533070522,1.5702914017263894) circle (1pt);
\draw [fill=black] (0.9829467646774412,1.5807810450258788) circle (1pt);
\draw [fill=black] (0.38503709660654173,0.37447206558459006) circle (1pt);
\draw [fill=black] (0.9934364079769307,0.37447206558459006) circle (1pt);
\draw [fill=black] (1.7906492987381306,1.5702914017263894) circle (1pt);
\draw [fill=black] (2.388558966809031,1.5702914017263894) circle (1pt);
\draw [fill=black] (1.8011389420376196,0.395451352183569) circle (1pt);
\draw [fill=black] (2.3990486101085207,0.37447206558459006) circle (1pt);
\draw [fill=black] (4.3920808370115205,1.5807810450258788) circle (1pt);
\draw [fill=black] (4.97950086178293,1.5702914017263894) circle (1pt);
\draw [fill=black] (4.381591193712031,0.38496170888407955) circle (1pt);
\draw [fill=black] (5.00048014838191,0.38496170888407955) circle (1pt);




\draw[color=black] (3.3,1) node {$...$};

%%hex1

\draw[color=black] (-0.2,1) node {\tiny$x^{1}_{1}$};

\draw[color=black] (1.7,1) node {\tiny$x^{2}_{1}$};

\draw[color=black] (3.1,1) node {\tiny$x^{2}_{4}$};

\draw[color=black] (1.1,1) node {\tiny$x^{1}_{4}$};


\draw[color=black] (1.1,1.8) node {\tiny$x^{1}_{3}$};

\draw[color=black] (0.5,1.8) node {\tiny$x^{1}_{2}$};

\draw[color=black] (2.4,1.8) node {\tiny$x^{2}_{3}$};

\draw[color=black] (1.8,1.8) node {\tiny$x^{2}_{2}$};




\draw[color=black] (1.1,0.1) node {\tiny$x^{1}_{5}$};

\draw[color=black] (0.5,0.1) node {\tiny$x^{1}_{6}$};

\draw[color=black] (2.4,0.1) node {\tiny$x^{2}_{5}$};

\draw[color=black] (1.8,0.1) node {\tiny$x^{2}_{6}$};


%hexn
\draw[color=black] (3.8,1) node {\tiny$x^{n}_{1}$};

\draw[color=black] (5.1,1.8) node {\tiny$x^{n}_{3}$};

\draw[color=black] (4.5,1.8) node {\tiny$x^{n}_{2}$};

\draw[color=black] (5.7,1) node {\tiny$x^{n}_{4}$};


\draw[color=black] (5.1,0.1) node {\tiny$x^{n}_{5}$};

\draw[color=black] (4.5,0.1) node {\tiny$x^{n}_{6}$};
\end{scriptsize}
\end{tikzpicture}




 }%
\vskip -3 cm
\caption{The para-hexagonal cactus $G(n)$ of $n$ hexagons.}
\label{labelphn}
\end{figure}


==> labelhex3.tex <==

\vskip -1 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.8\textwidth}{!}{%



\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.32537133026435466,-1.5238107651131987) rectangle (5.916913749858403,2.33134280175197);
\draw [line width=0.3pt] (0.7636911477878787,0.983396738469664)-- (1.068196050713675,0.4982589804623496);
\draw [line width=0.3pt] (1.068196050713675,0.4982589804623496)-- (0.7636911477878787,0);
\draw [line width=0.3pt] (2.469888418299665,0.4797553368451276)-- (2.7770094292928365,0.9875825272815013);
\draw [line width=0.3pt] (2.7770094292928365,0.9875825272815013)-- (3.270375092325276,0.9809481903139401);
\draw [line width=0.3pt] (3.270375092325276,0.9809481903139401)-- (3.5778226918823863,0.4797553368451276);
\draw [line width=0.3pt] (3.5778226918823863,0.4797553368451276)-- (3.270375092325276,0);
\draw [line width=0.3pt] (2.469888418299665,0.4797553368451276)-- (2.7589040782508967,0);
\draw [line width=0.3pt] (2.7589040782508967,0)-- (3.270375092325276,0);
\draw [line width=0.3pt] (-0.03310388590148339,0.4916246434947884)-- (0.2709525523276073,0.9861831599960398);
\draw [line width=0.3pt] (-0.03310388590148339,0.4916246434947884)-- (0.2709525523276073,0);
\draw [line width=0.3pt] (0.2709525523276073,0.9861831599960398)-- (0.7636911477878787,0.983396738469664);
\draw [line width=0.3pt] (0.2709525523276073,0)-- (0.7636911477878787,0);
\draw [line width=0.3pt] (0.5,-0.5)-- (0.7636911477878787,0);
\draw [line width=0.3pt] (1.2619236772230777,0)-- (1.561584020328892,-0.5050167892307563);
\draw [line width=0.3pt] (0.5,-0.5)-- (0.7594444433566199,-0.9983600370269141);
\draw [line width=0.3pt] (1.2518740925457486,-1.0033848293655787)-- (1.561584020328892,-0.5050167892307563);
\draw [line width=0.3pt] (0.7636911477878787,0)-- (1.2619236772230777,0);
\draw [line width=0.3pt] (0.7594444433566199,-0.9983600370269141)-- (1.2518740925457486,-1.0033848293655787);
\begin{scriptsize}
\draw [fill=black] (-0.03310388590148339,0.4916246434947884) circle (1pt);
\draw [fill=black] (0.7636911477878787,0.983396738469664) circle (1pt);
\draw [fill=black] (0.7636911477878787,0) circle (1pt);
\draw [fill=black] (1.068196050713675,0.4982589804623496) circle (1pt);
\draw [fill=black] (2.469888418299665,0.4797553368451276) circle (1pt);
\draw [fill=black] (2.7770094292928365,0.9875825272815013) circle (1pt);
\draw [fill=black] (2.7589040782508967,0) circle (1pt);
\draw [fill=black] (3.270375092325276,0) circle (1pt);
\draw [fill=black] (3.5778226918823863,0.4797553368451276) circle (1pt);
\draw [fill=black] (3.270375092325276,0.9809481903139401) circle (1pt);
\draw [fill=black] (0.2709525523276073,0.9861831599960398) circle (1pt);
\draw [fill=black] (0.2709525523276073,0) circle (1pt);
\draw [fill=black] (1.2619236772230777,0) circle (1pt);
\draw [fill=black] (0.7594444433566199,-0.9983600370269141) circle (1pt);
\draw [fill=black] (1.2518740925457486,-1.0033848293655787) circle (1pt);
\draw [fill=black] (1.561584020328892,-0.5050167892307563) circle (1pt);
\draw [fill=black] (0.5,-0.5) circle (1pt);




\draw[color=black] (2,0) node {$...$};

%%%%hex1
\draw[color=black] (0,1.2) node {\tiny$x^{1}_{3}$};

\draw[color=black] (-0.2,0.5) node {\tiny$x^{1}_{2}$};

\draw[color=black] (0,0) node {\tiny$x^{1}_{1}$};

\draw[color=black] (0.6,0.2) node {\tiny$x^{1}_{6}$};

\draw[color=black] (1,1.2) node {\tiny$x^{1}_{4}$};

\draw[color=black] (1.4,0.5) node {\tiny$x^{1}_{5}$};


%%%hex2
\draw[color=black] (1.6,0) node {\tiny$x^{2}_{6}$};

\draw[color=black] (1.9,-0.5) node {\tiny$x^{2}_{5}$};

\draw[color=black] (0.2,-0.5) node {\tiny$x^{2}_{2}$};

\draw[color=black] (0.9,-0.2) node {\tiny$x^{2}_{1}$};

\draw[color=black] (1.6,-1) node {\tiny$x^{2}_{4}$};

\draw[color=black] (0.5,-1) node {\tiny$x^{2}_{3}$};



%%hexn

\draw[color=black] (2.5,1.2) node {\tiny$x^{n}_{3}$};

\draw[color=black] (2.3,0.5) node {\tiny$x^{n}_{2}$};

\draw[color=black] (2.5,0) node {\tiny$x^{n}_{1}$};

\draw[color=black] (3.6,0) node {\tiny$x^{n}_{6}$};

\draw[color=black] (3.5,1.2) node {\tiny$x^{n}_{4}$};

\draw[color=black] (3.9,0.5) node {\tiny$x^{n}_{5}$};

\end{scriptsize}
\end{tikzpicture}



 }%
%\vskip -1 cm
\caption{The graph $Q(n)$ with labelled vertices.}
\label{ohofnh}
\end{figure}


==> labelmetapent.tex <==
\vskip -2 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{1\textwidth}{!}{%



\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.8215432161451385,-2.798936277320456) rectangle (9.096082887664004,2.829164425761429);
\draw [line width=0.3pt] (0.6247932864612085,-0.997722231544381)-- (0.4359063103091919,-0.010237730748353324);
\draw [line width=0.3pt] (0.4359063103091919,-0.010237730748353324)-- (1.1356161274491015,0.38525042676550875);
\draw [line width=0.3pt] (1.1356161274491015,0.38525042676550875)-- (1.8150445006139408,-0.010237730748353324);
\draw [line width=0.3pt] (3,1)-- (3.204323412906225,0);
\draw [line width=0.3pt] (1.8150445006139406,0)-- (2.49447287377878,-0.41586661024974864);
\draw [line width=0.3pt] (2.49447287377878,-0.41586661024974864)-- (3.204323412906225,0);
\draw [line width=0.3pt] (4.441491495385481,-0.9814692730960854)-- (5.441491495385481,-0.9814692730960854);
\draw [line width=0.3pt] (4.441491495385481,-0.9814692730960854)-- (4.248048982322222,0.016155949687477897);
\draw [line width=0.3pt] (4.248048982322222,0.016155949687477897)-- (4.927477355487062,0.42178482918887417);
\draw [line width=0.3pt] (4.927477355487062,0.42178482918887417)-- (5.637327894614506,0.026296671675012803);
\draw [line width=0.3pt] (5.637327894614506,0.026296671675012803)-- (5.441491495385481,-0.9814692730960854);
\draw [line width=0.3pt] (0.6247932864612085,-0.997722231544381)-- (1.6247932864612085,-0.997722231544381);
\draw [line width=0.3pt] (1.8150445006139408,-0.010237730748353324)-- (1.6247932864612085,-0.997722231544381);
\draw [line width=0.3pt] (1.8150445006139406,0)-- (2,1);
\draw [line width=0.3pt] (2,1)-- (3,1);
\begin{scriptsize}
\draw [fill=black] (0.6247932864612085,-0.997722231544381) circle (1pt);
\draw [fill=black] (1.6247932864612085,-0.997722231544381) circle (1pt);
\draw [fill=black] (3,1) circle (1pt);
\draw [fill=black] (0.4359063103091919,-0.010237730748353324) circle (1pt);
\draw [fill=black] (1.8150445006139408,-0.010237730748353324) circle (1pt);
\draw [fill=black] (1.1356161274491015,0.38525042676550875) circle (1pt);
\draw [fill=black] (1.8150445006139406,0) circle (1pt);
\draw [fill=black] (3.204323412906225,0) circle (1pt);
\draw [fill=black] (2.49447287377878,-0.41586661024974864) circle (1pt);
\draw [fill=black] (4.441491495385481,-0.9814692730960854) circle (1pt);
\draw [fill=black] (4.248048982322222,0.016155949687477897) circle (1pt);
\draw [fill=black] (4.927477355487062,0.42178482918887417) circle (1pt);
\draw [fill=black] (5.637327894614506,0.026296671675012803) circle (1pt);
\draw [fill=black] (5.441491495385481,-0.9814692730960854) circle (1pt);
\draw [fill=black] (2,1) circle (1pt);


\draw[color=black] (3.9,0) node {$...$};





%%%%Pent1
\draw[color=black] (1,0.7) node {\tiny$x^{1}_{2}$};

\draw[color=black] (0.2,0.1) node {\tiny$x^{1}_{1}$};

\draw[color=black] (1.8,-1.2) node {\tiny$x^{1}_{4}$};

\draw[color=black] (0.3,-1) node {\tiny$x^{1}_{5}$};

\draw[color=black] (1.4,-0.2) node {\tiny$x^{1}_{3}$};



%%%%Pent2
\draw[color=black] (1.8,1.2) node {\tiny$x^{2}_{5}$};

\draw[color=black] (3.3,1) node {\tiny$x^{2}_{4}$};

\draw[color=black] (2.5,-0.7) node {\tiny$x^{2}_{2}$};

\draw[color=black] (3.5,0) node {\tiny$x^{2}_{3}$};

\draw[color=black] (2.1,0.2) node {\tiny$x^{2}_{1}$};



%%%%Pentn
\draw[color=black] (4.9,0.7) node {\tiny$x^{n}_{2}$};

\draw[color=black] (4.6,-0.2) node {\tiny$x^{n}_{1}$};

\draw[color=black] (5.7,-1.2) node {\tiny$x^{n}_{4}$};

\draw[color=black] (4.3,-1.2) node {\tiny$x^{n}_{5}$};

\draw[color=black] (6,0.1) node {\tiny$x^{n}_{3}$};




\end{scriptsize}
\end{tikzpicture}


 }%
\vskip -1.5 cm
\caption{A labelled meta-pentagonal cactus of $n$ pentagons.}
\label{metapentwithlabel}
\end{figure}

==> labelsquare.tex <==

\vskip -0.25 cm
\setlength{\unitlength}{0.8cm}
\begin{figure}[htb]
\begin{center}
\begin{picture}(13, 6.5)




%S1
\put(-2, 3){\circle*{0.2}}
\put(-2, 6){\circle*{0.2}}
\put(1, 3){\circle*{0.2}}
\put(1, 6){\circle*{0.2}}

\put(-2, 3){\line(0, 1){3}}
\put(-2, 6){\line(1, 0){3}}
\put(1, 3){\line(-1, 0){3}}
\put(1, 6){\line(0, -1){3}}

\put(-2.5, 6.2){\footnotesize$x^{1}_{1}$}
\put(1, 6.2){\footnotesize$x^{1}_{2}$}
\put(1.2, 3.3){\footnotesize$x^{1}_{3} = x^{2}_{1}$}
\put(-2.5, 2.5){\footnotesize$x^{1}_{4}$}


%S2
\put(1, 3){\circle*{0.2}}
\put(4, 3){\circle*{0.2}}
\put(4, 0){\circle*{0.2}}
\put(1, 0){\circle*{0.2}}

\put(1, 3){\line(1, 0){3}}
\put(4, 3){\line(0, -1){3}}
\put(4, 0){\line(-1, 0){3}}
\put(1, 0){\line(0, 1){3}}


\put(4, 3.2){\footnotesize$x^{2}_{2}  = x^{3}_{4}$}
\put(4.3, 0){\footnotesize$x^{2}_{3}$}
\put(0.6, -0.6){\footnotesize$x^{2}_{4}$}



\put(7, 3){\footnotesize$\cdots$}

%Sn
\put(10, 3){\circle*{0.2}}
\put(10, 6){\circle*{0.2}}
\put(13, 3){\circle*{0.2}}
\put(13, 6){\circle*{0.2}}

\put(10, 3){\line(0, 1){3}}
\put(10, 6){\line(1, 0){3}}
\put(13, 3){\line(-1, 0){3}}
\put(13, 6){\line(0, -1){3}}

\put(9.5, 6.2){\footnotesize$x^{n}_{1}$}
\put(13, 6.2){\footnotesize$x^{n}_{2}$}
\put(13, 2.6){\footnotesize$x^{n}_{3}$}
\put(9.5, 2.6){\footnotesize$x^{n}_{4}$}



\end{picture}
\end{center}
\vskip 0.5 cm
\caption{A labelled square cacti of $n$ Squares}
\label{Sn}
\end{figure}


==> labeltriangle.tex <==

\vskip -0.25 cm
\setlength{\unitlength}{0.8cm}
\begin{figure}[htb]
\begin{center}
\begin{picture}(13, 6.5)






%T1
\put(-2, 2){\circle*{0.2}}
\put(0, 4){\circle*{0.2}}
\put(2, 2){\circle*{0.2}}
\put(-2, 2){\line(1, 1){2}}
\put(-2, 2){\line(1, 0){4}}
\put(0, 4){\line(1, -1){2}}

\put(-2.2, 1.5){\footnotesize$x^{1}_{1}$}
\put(1.5, 1.5){\footnotesize$x^{1}_{3} = x^{2}_{1}$}
\put(-0.2, 4.2){\footnotesize$x^{1}_{3}$}



%T2
\put(2, 2){\circle*{0.2}}
\put(4, 4){\circle*{0.2}}
\put(6, 2){\circle*{0.2}}
\put(2, 2){\line(1, 1){2}}
\put(2, 2){\line(1, 0){4}}
\put(4, 4){\line(1, -1){2}}

\put(5.5, 1.5){\footnotesize$x^{2}_{3} = x^{3}_{1}$}
\put(3.8, 4.2){\footnotesize$x^{2}_{2}$}



\put(7.45, 2){\footnotesize$\cdots$}

%Tn
\put(10, 2){\circle*{0.2}}
\put(12, 4){\circle*{0.2}}
\put(14, 2){\circle*{0.2}}
\put(10, 2){\line(1, 1){2}}
\put(10, 2){\line(1, 0){4}}
\put(12, 4){\line(1, -1){2}}

\put(9.8, 1.5){\footnotesize$x^{n}_{1}$}
\put(13.8, 1.5){\footnotesize$x^{n}_{3}$}
\put(11.8, 4.2){\footnotesize$x^{n}_{2}$}




\end{picture}
\end{center}
\vskip -1 cm
\caption{\label{Tn} A labelled triangular cactus of $n$ triangles}
\end{figure}


==> metapent.tex <==
\vskip -1 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.8\textwidth}{!}{%



\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.8215432161451385,-2.798936277320456) rectangle (9.096082887664004,2.829164425761429);
\draw [line width=0.3pt] (0.6247932864612085,-0.997722231544381)-- (0.4359063103091919,-0.010237730748353324);
\draw [line width=0.3pt] (0.4359063103091919,-0.010237730748353324)-- (1.1356161274491015,0.38525042676550875);
\draw [line width=0.3pt] (1.1356161274491015,0.38525042676550875)-- (1.8150445006139408,-0.010237730748353324);
\draw [line width=0.3pt] (3,1)-- (3.204323412906225,0);
\draw [line width=0.3pt] (1.8150445006139406,0)-- (2.49447287377878,-0.41586661024974864);
\draw [line width=0.3pt] (2.49447287377878,-0.41586661024974864)-- (3.204323412906225,0);
\draw [line width=0.3pt] (4.441491495385481,-0.9814692730960854)-- (5.441491495385481,-0.9814692730960854);
\draw [line width=0.3pt] (4.441491495385481,-0.9814692730960854)-- (4.248048982322222,0.016155949687477897);
\draw [line width=0.3pt] (4.248048982322222,0.016155949687477897)-- (4.927477355487062,0.42178482918887417);
\draw [line width=0.3pt] (4.927477355487062,0.42178482918887417)-- (5.637327894614506,0.026296671675012803);
\draw [line width=0.3pt] (5.637327894614506,0.026296671675012803)-- (5.441491495385481,-0.9814692730960854);
\draw [line width=0.3pt] (0.6247932864612085,-0.997722231544381)-- (1.6247932864612085,-0.997722231544381);
\draw [line width=0.3pt] (1.8150445006139408,-0.010237730748353324)-- (1.6247932864612085,-0.997722231544381);
\draw [line width=0.3pt] (1.8150445006139406,0)-- (2,1);
\draw [line width=0.3pt] (2,1)-- (3,1);
\begin{scriptsize}
\draw [fill=black] (0.6247932864612085,-0.997722231544381) circle (1pt);
\draw [fill=black] (1.6247932864612085,-0.997722231544381) circle (1pt);
\draw [fill=black] (3,1) circle (1pt);
\draw [fill=black] (0.4359063103091919,-0.010237730748353324) circle (1pt);
\draw [fill=black] (1.8150445006139408,-0.010237730748353324) circle (1pt);
\draw [fill=black] (1.1356161274491015,0.38525042676550875) circle (1pt);
\draw [fill=black] (1.8150445006139406,0) circle (1pt);
\draw [fill=black] (3.204323412906225,0) circle (1pt);
\draw [fill=black] (2.49447287377878,-0.41586661024974864) circle (1pt);
\draw [fill=black] (4.441491495385481,-0.9814692730960854) circle (1pt);
\draw [fill=black] (4.248048982322222,0.016155949687477897) circle (1pt);
\draw [fill=black] (4.927477355487062,0.42178482918887417) circle (1pt);
\draw [fill=black] (5.637327894614506,0.026296671675012803) circle (1pt);
\draw [fill=black] (5.441491495385481,-0.9814692730960854) circle (1pt);
\draw [fill=black] (2,1) circle (1pt);


\draw[color=black] (3.7,0) node {$...$};


\end{scriptsize}
\end{tikzpicture}


 }%
\vskip -1 cm
\caption{The meta-pentagonal cactus $M(n)$ of $n$ pentagons.}
\label{metapent}
\end{figure}

==> metapentbar.tex <==

\vskip -1 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{1.2\textwidth}{!}{%








\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.600981787405596,-2.7897522087931304) rectangle (10.42567829554255,3.986462987196297);
\draw [line width=0.3pt] (-0.19861937101705318,0.9910168657903746)-- (0.48573348818055523,1.4061161410413825);
\draw [line width=0.3pt] (0.48573348818055523,1.4061161410413825)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (1.181305246709273,0.9910168657903746)-- (1.9105337032313154,0.5759175905393669);
\draw [line width=0.3pt] (1.9105337032313154,0.5759175905393669)-- (2.5836676630978146,1.002235765121483);
\draw [line width=0.3pt] (2.5836676630978146,1.002235765121483)-- (2.3817274751378643,2.0007178055901234);
\draw [line width=0.3pt] (2.3817274751378643,2.0007178055901234)-- (1.394464334000332,1.9894989062590158);
\draw [line width=0.3pt] (1.394464334000332,1.9894989062590158)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (-0.19861937101705318,0.9910168657903746)-- (-0.00970093979975073,0);
\draw [line width=0.3pt] (-0.00970093979975073,0)-- (0.9902990602002507,0);
\draw [line width=0.3pt] (0.9902990602002507,0)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (-0.19861937101705318,0.9910168657903746)-- (0.48573348818055523,1.4061161410413825);
\draw [line width=0.3pt] (0.48573348818055523,1.4061161410413825)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (1.181305246709273,0.9910168657903746)-- (1.9105337032313154,0.5759175905393669);
\draw [line width=0.3pt] (1.9105337032313154,0.5759175905393669)-- (2.5836676630978146,1.002235765121483);
\draw [line width=0.3pt] (2.5836676630978146,1.002235765121483)-- (2.3817274751378643,2.0007178055901234);
\draw [line width=0.3pt] (2.3817274751378643,2.0007178055901234)-- (1.394464334000332,1.9894989062590158);
\draw [line width=0.3pt] (1.394464334000332,1.9894989062590158)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (-0.19861937101705318,0.9910168657903746)-- (0.48573348818055523,1.4061161410413825);
\draw [line width=0.3pt] (0.48573348818055523,1.4061161410413825)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (1.181305246709273,0.9910168657903746)-- (1.9105337032313154,0.5759175905393669);
\draw [line width=0.3pt] (1.9105337032313154,0.5759175905393669)-- (2.5836676630978146,1.002235765121483);
\draw [line width=0.3pt] (2.5836676630978146,1.002235765121483)-- (2.3817274751378643,2.0007178055901234);
\draw [line width=0.3pt] (2.3817274751378643,2.0007178055901234)-- (1.394464334000332,1.9894989062590158);
\draw [line width=0.3pt] (1.394464334000332,1.9894989062590158)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (-0.19861937101705318,0.9910168657903746)-- (0.48573348818055523,1.4061161410413825);
\draw [line width=0.3pt] (0.48573348818055523,1.4061161410413825)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (1.181305246709273,0.9910168657903746)-- (1.9105337032313154,0.5759175905393669);
\draw [line width=0.3pt] (1.9105337032313154,0.5759175905393669)-- (2.5836676630978146,1.002235765121483);
\draw [line width=0.3pt] (2.5836676630978146,1.002235765121483)-- (2.3817274751378643,2.0007178055901234);
\draw [line width=0.3pt] (2.3817274751378643,2.0007178055901234)-- (1.394464334000332,1.9894989062590158);
\draw [line width=0.3pt] (1.394464334000332,1.9894989062590158)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (3.795308790857518,0.9910168657903748)-- (4.513318348048452,1.383678342379166);
\draw [line width=0.3pt] (4.513318348048452,1.383678342379166)-- (5.2088901065771696,0.9797979664592665);
\draw [line width=0.3pt] (5.2088901065771696,0.9797979664592665)-- (5,0);
\draw [line width=0.3pt] (3.795308790857518,0.9910168657903748)-- (4,0);
\draw [line width=0.3pt] (4,0)-- (5,0);
\draw [line width=0.3pt] (5.2088901065771696,0.9797979664592665)-- (5.399611395206011,1.9782800069279074);
\begin{scriptsize}
\draw [fill=black] (-0.00970093979975073,0) circle (1pt);
\draw [fill=black] (0.9902990602002507,0) circle (1pt);
\draw [fill=black] (-0.19861937101705318,0.9910168657903746) circle (1pt);
\draw [fill=black] (1.181305246709273,0.9910168657903746) circle (1pt);
\draw [fill=black] (0.48573348818055523,1.4061161410413825) circle (1pt);
\draw [fill=black] (1.394464334000332,1.9894989062590158) circle (1pt);
\draw [fill=black] (2.3817274751378643,2.0007178055901234) circle (1pt);
\draw [fill=black] (2.5836676630978146,1.002235765121483) circle (1pt);
\draw [fill=black] (1.9105337032313154,0.5759175905393669) circle (1pt);
\draw [fill=black] (-0.19861937101705318,0.9910168657903746) circle (1pt);
\draw [fill=black] (1.181305246709273,0.9910168657903746) circle (1pt);
\draw [fill=black] (0.48573348818055523,1.4061161410413825) circle (1pt);
\draw [fill=black] (1.394464334000332,1.9894989062590158) circle (1pt);
\draw [fill=black] (2.3817274751378643,2.0007178055901234) circle (1pt);
\draw [fill=black] (2.5836676630978146,1.002235765121483) circle (1pt);
\draw [fill=black] (1.9105337032313154,0.5759175905393669) circle (1pt);
\draw [fill=black] (-0.19861937101705318,0.9910168657903746) circle (1pt);
\draw [fill=black] (1.181305246709273,0.9910168657903746) circle (1pt);
\draw [fill=black] (0.48573348818055523,1.4061161410413825) circle (1pt);
\draw [fill=black] (1.394464334000332,1.9894989062590158) circle (1pt);
\draw [fill=black] (2.3817274751378643,2.0007178055901234) circle (1pt);
\draw [fill=black] (2.5836676630978146,1.002235765121483) circle (1pt);
\draw [fill=black] (1.9105337032313154,0.5759175905393669) circle (1pt);
\draw [fill=black] (-0.19861937101705318,0.9910168657903746) circle (1pt);
\draw [fill=black] (1.181305246709273,0.9910168657903746) circle (1pt);
\draw [fill=black] (0.48573348818055523,1.4061161410413825) circle (1pt);
\draw [fill=black] (1.394464334000332,1.9894989062590158) circle (1pt);
\draw [fill=black] (2.3817274751378643,2.0007178055901234) circle (1pt);
\draw [fill=black] (2.5836676630978146,1.002235765121483) circle (1pt);
\draw [fill=black] (1.9105337032313154,0.5759175905393669) circle (1pt);
\draw [fill=black] (3.795308790857518,0.9910168657903748) circle (1pt);
\draw [fill=black] (5.2088901065771696,0.9797979664592665) circle (1pt);
\draw [fill=black] (4,0) circle (1pt);
\draw [fill=black] (5,0) circle (1pt);
\draw [fill=black] (4.513318348048452,1.383678342379166) circle (1pt);
\draw [fill=black] (5.399611395206011,1.9782800069279074) circle (1pt);



\draw[color=black] (3.2,1) node {$...$};




%%%%Pentn
\draw[color=black] (4.5,1.7) node {\tiny$x^{n}_{2}$};

\draw[color=black] (4.1,0.9) node {\tiny$x^{n}_{1}$};

\draw[color=black] (5.4,0) node {\tiny$x^{n}_{4}$};

\draw[color=black] (3.7,0) node {\tiny$x^{n}_{5}$};

\draw[color=black] (5.6,1.2) node {\tiny$x^{n}_{3}$};

\draw[color=black] (5.8,2.4) node {\tiny$x^{n+1}_{5}$};



\end{scriptsize}
\end{tikzpicture}




 }%
\vskip -3 cm
\caption{The graph $\overline{M}(n)$.}
\label{mpbar}
\end{figure}


==> metapenttilde.tex <==

\vskip -2 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{1.2\textwidth}{!}{%








\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.600981787405596,-2.7897522087931304) rectangle (10.42567829554255,3.986462987196297);
\draw [line width=0.3pt] (-0.19861937101705318,0.9910168657903746)-- (0.48573348818055523,1.4061161410413825);
\draw [line width=0.3pt] (0.48573348818055523,1.4061161410413825)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (1.181305246709273,0.9910168657903746)-- (1.9105337032313154,0.5759175905393669);
\draw [line width=0.3pt] (1.9105337032313154,0.5759175905393669)-- (2.5836676630978146,1.002235765121483);
\draw [line width=0.3pt] (2.5836676630978146,1.002235765121483)-- (2.3817274751378643,2.0007178055901234);
\draw [line width=0.3pt] (2.3817274751378643,2.0007178055901234)-- (1.394464334000332,1.9894989062590158);
\draw [line width=0.3pt] (1.394464334000332,1.9894989062590158)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (-0.19861937101705318,0.9910168657903746)-- (-0.00970093979975073,0);
\draw [line width=0.3pt] (-0.00970093979975073,0)-- (0.9902990602002507,0);
\draw [line width=0.3pt] (0.9902990602002507,0)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (-0.19861937101705318,0.9910168657903746)-- (0.48573348818055523,1.4061161410413825);
\draw [line width=0.3pt] (0.48573348818055523,1.4061161410413825)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (1.181305246709273,0.9910168657903746)-- (1.9105337032313154,0.5759175905393669);
\draw [line width=0.3pt] (1.9105337032313154,0.5759175905393669)-- (2.5836676630978146,1.002235765121483);
\draw [line width=0.3pt] (2.5836676630978146,1.002235765121483)-- (2.3817274751378643,2.0007178055901234);
\draw [line width=0.3pt] (2.3817274751378643,2.0007178055901234)-- (1.394464334000332,1.9894989062590158);
\draw [line width=0.3pt] (1.394464334000332,1.9894989062590158)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (-0.19861937101705318,0.9910168657903746)-- (0.48573348818055523,1.4061161410413825);
\draw [line width=0.3pt] (0.48573348818055523,1.4061161410413825)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (1.181305246709273,0.9910168657903746)-- (1.9105337032313154,0.5759175905393669);
\draw [line width=0.3pt] (1.9105337032313154,0.5759175905393669)-- (2.5836676630978146,1.002235765121483);
\draw [line width=0.3pt] (2.5836676630978146,1.002235765121483)-- (2.3817274751378643,2.0007178055901234);
\draw [line width=0.3pt] (2.3817274751378643,2.0007178055901234)-- (1.394464334000332,1.9894989062590158);
\draw [line width=0.3pt] (1.394464334000332,1.9894989062590158)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (-0.19861937101705318,0.9910168657903746)-- (0.48573348818055523,1.4061161410413825);
\draw [line width=0.3pt] (0.48573348818055523,1.4061161410413825)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (1.181305246709273,0.9910168657903746)-- (1.9105337032313154,0.5759175905393669);
\draw [line width=0.3pt] (1.9105337032313154,0.5759175905393669)-- (2.5836676630978146,1.002235765121483);
\draw [line width=0.3pt] (2.5836676630978146,1.002235765121483)-- (2.3817274751378643,2.0007178055901234);
\draw [line width=0.3pt] (2.3817274751378643,2.0007178055901234)-- (1.394464334000332,1.9894989062590158);
\draw [line width=0.3pt] (1.394464334000332,1.9894989062590158)-- (1.181305246709273,0.9910168657903746);
\draw [line width=0.3pt] (3.795308790857518,0.9910168657903748)-- (4.513318348048452,1.383678342379166);
\draw [line width=0.3pt] (4.513318348048452,1.383678342379166)-- (5.2088901065771696,0.9797979664592665);
\draw [line width=0.3pt] (5.2088901065771696,0.9797979664592665)-- (5,0);
\draw [line width=0.3pt] (3.795308790857518,0.9910168657903748)-- (4,0);
\draw [line width=0.3pt] (4,0)-- (5,0);
\draw [line width=0.3pt] (5.2088901065771696,0.9797979664592665)-- (5.399611395206011,1.9782800069279074);
\draw [line width=0.3pt] (5.399611395206011,1.9782800069279074)-- (6.409312335005763,1.9894989062590156);
\draw [line width=0.3pt] (5.2088901065771696,0.9797979664592665)-- (5.926899663768104,0.5983553892015835);
\begin{scriptsize}
\draw [fill=black] (-0.00970093979975073,0) circle (1pt);
\draw [fill=black] (0.9902990602002507,0) circle (1pt);
\draw [fill=black] (-0.19861937101705318,0.9910168657903746) circle (1pt);
\draw [fill=black] (1.181305246709273,0.9910168657903746) circle (1pt);
\draw [fill=black] (0.48573348818055523,1.4061161410413825) circle (1pt);
\draw [fill=black] (1.394464334000332,1.9894989062590158) circle (1pt);
\draw [fill=black] (2.3817274751378643,2.0007178055901234) circle (1pt);
\draw [fill=black] (2.5836676630978146,1.002235765121483) circle (1pt);
\draw [fill=black] (1.9105337032313154,0.5759175905393669) circle (1pt);
\draw [fill=black] (-0.19861937101705318,0.9910168657903746) circle (1pt);
\draw [fill=black] (1.181305246709273,0.9910168657903746) circle (1pt);
\draw [fill=black] (0.48573348818055523,1.4061161410413825) circle (1pt);
\draw [fill=black] (1.394464334000332,1.9894989062590158) circle (1pt);
\draw [fill=black] (2.3817274751378643,2.0007178055901234) circle (1pt);
\draw [fill=black] (2.5836676630978146,1.002235765121483) circle (1pt);
\draw [fill=black] (1.9105337032313154,0.5759175905393669) circle (1pt);
\draw [fill=black] (-0.19861937101705318,0.9910168657903746) circle (1pt);
\draw [fill=black] (1.181305246709273,0.9910168657903746) circle (1pt);
\draw [fill=black] (0.48573348818055523,1.4061161410413825) circle (1pt);
\draw [fill=black] (1.394464334000332,1.9894989062590158) circle (1pt);
\draw [fill=black] (2.3817274751378643,2.0007178055901234) circle (1pt);
\draw [fill=black] (2.5836676630978146,1.002235765121483) circle (1pt);
\draw [fill=black] (1.9105337032313154,0.5759175905393669) circle (1pt);
\draw [fill=black] (-0.19861937101705318,0.9910168657903746) circle (1pt);
\draw [fill=black] (1.181305246709273,0.9910168657903746) circle (1pt);
\draw [fill=black] (0.48573348818055523,1.4061161410413825) circle (1pt);
\draw [fill=black] (1.394464334000332,1.9894989062590158) circle (1pt);
\draw [fill=black] (2.3817274751378643,2.0007178055901234) circle (1pt);
\draw [fill=black] (2.5836676630978146,1.002235765121483) circle (1pt);
\draw [fill=black] (1.9105337032313154,0.5759175905393669) circle (1pt);
\draw [fill=black] (3.795308790857518,0.9910168657903748) circle (1pt);
\draw [fill=black] (5.2088901065771696,0.9797979664592665) circle (1pt);
\draw [fill=black] (4,0) circle (1pt);
\draw [fill=black] (5,0) circle (1pt);
\draw [fill=black] (4.513318348048452,1.383678342379166) circle (1pt);
\draw [fill=black] (5.399611395206011,1.9782800069279074) circle (1pt);
\draw [fill=black] (6.409312335005763,1.9894989062590156) circle (1pt);
\draw [fill=black] (5.926899663768104,0.5983553892015835) circle (1pt);


\draw[color=black] (3.2,1) node {$...$};




%%%%Pentn
\draw[color=black] (4.5,1.7) node {\tiny$x^{n}_{2}$};

\draw[color=black] (4.2,0.8) node {\tiny$x^{n}_{1}$};

\draw[color=black] (5.4,0) node {\tiny$x^{n}_{4}$};

\draw[color=black] (3.7,0) node {\tiny$x^{n}_{5}$};

\draw[color=black] (6,1.2) node {\tiny$x^{n}_{3}= x^{n+1}_{1}$};



%%%pentn+1
\draw[color=black] (5.5,2.4) node {\tiny$x^{n+1}_{5}$};

\draw[color=black] (7,2.4) node {\tiny$x^{n+1}_{4}$};

\draw[color=black] (6.5,0.55) node {\tiny$x^{n+1}_{2}$};

\end{scriptsize}
\end{tikzpicture}




 }%
\vskip -3 cm
\caption{The graph $\tilde{M}(n)$.}
\label{mptilde}
\end{figure}


==> pent.tex <==

\vskip -1 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.8\textwidth}{!}{%





\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(0.07084031875793423,-1.7138790246542182) rectangle (9.988466422567084,3.9142216784276616);
\draw [line width=0.3pt] (1,1)-- (3,1);
\draw [line width=0.3pt] (1,1)-- (0.8111130238479834,1.9874845007960271);
\draw [line width=0.3pt] (0.8111130238479834,1.9874845007960271)-- (1.510822840987893,2.382972658309889);
\draw [line width=0.3pt] (1.510822840987893,2.382972658309889)-- (2.1902512141527324,1.9874845007960271);
\draw [line width=0.3pt] (2.1902512141527324,1.9874845007960271)-- (1.8150445006139406,0);
\draw [line width=0.3pt] (3,1)-- (3.204323412906225,0);
\draw [line width=0.3pt] (1.8150445006139406,0)-- (2.49447287377878,-0.41586661024974864);
\draw [line width=0.3pt] (2.49447287377878,-0.41586661024974864)-- (3.204323412906225,0);
\draw [line width=0.3pt] (5,1)-- (6,1);
\draw [line width=0.3pt] (5,1)-- (4.8065574869367405,1.997625222783562);
\draw [line width=0.3pt] (4.8065574869367405,1.997625222783562)-- (5.4859858601015805,2.4032541022849587);
\draw [line width=0.3pt] (5.4859858601015805,2.4032541022849587)-- (6.195836399229025,2.007765944771097);
\draw [line width=0.3pt] (6.195836399229025,2.007765944771097)-- (6,1);
\begin{scriptsize}
\draw [fill=black] (1,1) circle (1pt);
\draw [fill=black] (2,1) circle (1pt);
\draw [fill=black] (3,1) circle (1pt);
\draw [fill=black] (0.8111130238479834,1.9874845007960271) circle (1pt);
\draw [fill=black] (2.1902512141527324,1.9874845007960271) circle (1pt);
\draw [fill=black] (1.510822840987893,2.382972658309889) circle (1pt);
\draw [fill=black] (1.8150445006139406,0) circle (1pt);
\draw [fill=black] (3.204323412906225,0) circle (1pt);
\draw [fill=black] (2.49447287377878,-0.41586661024974864) circle (1pt);
\draw [fill=black] (5,1) circle (1pt);
\draw [fill=black] (4.8065574869367405,1.997625222783562) circle (1pt);
\draw [fill=black] (5.4859858601015805,2.4032541022849587) circle (1pt);
\draw [fill=black] (6.195836399229025,2.007765944771097) circle (1pt);
\draw [fill=black] (6,1) circle (1pt);

\draw[color=black] (4,1) node {$...$};



\end{scriptsize}
\end{tikzpicture}



 }%
\vskip -1 cm
\caption{The pentagonal cactus $P(n)$ of $n$ pentagons.}
\label{orthopent}
\end{figure}


==> pentbar.tex <==
%\vskip 1 cm
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{1\textwidth}{!}{%




\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.10155195503015937,-2.1600707921057554) rectangle (9.816074148778982,3.4680299109761292);
\draw [line width=0.3pt] (1,1)-- (3,1);
\draw [line width=0.3pt] (1,1)-- (0.8111130238479834,1.9874845007960271);
\draw [line width=0.3pt] (0.8111130238479834,1.9874845007960271)-- (1.510822840987893,2.382972658309889);
\draw [line width=0.3pt] (1.510822840987893,2.382972658309889)-- (2.1902512141527324,1.9874845007960271);
\draw [line width=0.3pt] (2.1902512141527324,1.9874845007960271)-- (1.8150445006139406,0);
\draw [line width=0.3pt] (3,1)-- (3.204323412906225,0);
\draw [line width=0.3pt] (1.8150445006139406,0)-- (2.49447287377878,-0.41586661024974864);
\draw [line width=0.3pt] (2.49447287377878,-0.41586661024974864)-- (3.204323412906225,0);
\draw [line width=0.3pt] (4.148179353047069,1.0608443319252094)-- (5.148179353047069,1.0608443319252094);
\draw [line width=0.3pt] (4.148179353047069,1.0608443319252094)-- (3.954736839983809,2.0584695547087715);
\draw [line width=0.3pt] (3.954736839983809,2.0584695547087715)-- (4.634165213148649,2.464098434210168);
\draw [line width=0.3pt] (4.634165213148649,2.464098434210168)-- (5.344015752276094,2.0686102766963064);
\draw [line width=0.3pt] (5.344015752276094,2.0686102766963064)-- (5.148179353047069,1.0608443319252094);
\draw [line width=0.3pt] (5.148179353047069,1.0608443319252094)-- (4.928249353047069,0.07088433192520943);
\draw [line width=0.3pt] (4.928249353047069,0.07088433192520943)-- (5.658378133889677,-0.3448815563370043);
\draw [line width=0.3pt] (5.658378133889677,-0.3448815563370043)-- (6.358087951029586,0.0810287671394623);
\begin{scriptsize}
\draw [fill=black] (1,1) circle (1pt);
\draw [fill=black] (2,1) circle (1pt);
\draw [fill=black] (3,1) circle (1pt);
\draw [fill=black] (0.8111130238479834,1.9874845007960271) circle (1pt);
\draw [fill=black] (2.1902512141527324,1.9874845007960271) circle (1pt);
\draw [fill=black] (1.510822840987893,2.382972658309889) circle (1pt);
\draw [fill=black] (1.8150445006139406,0) circle (1pt);
\draw [fill=black] (3.204323412906225,0) circle (1pt);
\draw [fill=black] (2.49447287377878,-0.41586661024974864) circle (1pt);
\draw [fill=black] (4.148179353047069,1.0608443319252094) circle (1pt);
\draw [fill=black] (3.954736839983809,2.0584695547087715) circle (1pt);
\draw [fill=black] (4.634165213148649,2.464098434210168) circle (1pt);
\draw [fill=black] (5.344015752276094,2.0686102766963064) circle (1pt);
\draw [fill=black] (5.148179353047069,1.0608443319252094) circle (1pt);
\draw [fill=black] (4.928249353047069,0.07088433192520943) circle (1pt);
\draw [fill=black] (5.658378133889677,-0.3448815563370043) circle (1pt);
\draw [fill=black] (6.358087951029586,0.0810287671394623) circle (1pt);



%%%pentn
\draw[color=black] (3.8,1) node {\tiny$x^{n}_{1}$};

\draw[color=black] (3.6,2) node {\tiny$x^{n}_{2}$};

\draw[color=black] (4.7,2.7) node {\tiny$x^{n}_{3}$};

\draw[color=black] (5.6,2) node {\tiny$x^{n}_{4}$};

\draw[color=black] (6,1) node {\tiny$x^{n}_{5}=x^{n+1}_{1}$};


%%pentn+1

\draw[color=black] (4.5,0) node {\tiny$x^{n+1}_{2}$};

\draw[color=black] (5.8,-0.7) node {\tiny$x^{n+1}_{3}$};

\draw[color=black] (6.8,0) node {\tiny$x^{n+1}_{4}$};




\end{scriptsize}
\end{tikzpicture}


 }%
\vskip -1.5 cm
\caption{The graphs $\overline{P}(n)$}
\label{pentbar}
\end{figure}

==> square.tex <==


\vskip -0.25 cm
\setlength{\unitlength}{0.5cm}
\begin{figure}[htb]
\begin{center}
\begin{picture}(13, 6.5)




%S1
\put(-2, 3){\circle*{0.2}}
\put(-2, 6){\circle*{0.2}}
\put(1, 3){\circle*{0.2}}
\put(1, 6){\circle*{0.2}}

\put(-2, 3){\line(0, 1){3}}
\put(-2, 6){\line(1, 0){3}}
\put(1, 3){\line(-1, 0){3}}
\put(1, 6){\line(0, -1){3}}

%\put(-2.5, 6.2){\footnotesize$x^{1}_{1}$}
%\put(1, 6.2){\footnotesize$x^{2}_{1}$}
%\put(1.2, 3.3){\footnotesize$x^{3}_{1} = x^{1}_{2}$}
%\put(-2.5, 2.5){\footnotesize$x^{4}_{1}$}


%S2
\put(1, 3){\circle*{0.2}}
\put(4, 3){\circle*{0.2}}
\put(4, 0){\circle*{0.2}}
\put(1, 0){\circle*{0.2}}

\put(1, 3){\line(1, 0){3}}
\put(4, 3){\line(0, -1){3}}
\put(4, 0){\line(-1, 0){3}}
\put(1, 0){\line(0, 1){3}}


%\put(4, 3.2){\footnotesize$x^{2}_{2}$}
%\put(4.3, 0){\footnotesize$x^{3}_{2} = x^{1}_{3}$}
%\put(0.6, -0.6){\footnotesize$x^{4}_{2}$}



\put(7, 3){\footnotesize$\cdots$}

%Sn
\put(10, 3){\circle*{0.2}}
\put(10, 6){\circle*{0.2}}
\put(13, 3){\circle*{0.2}}
\put(13, 6){\circle*{0.2}}

\put(10, 3){\line(0, 1){3}}
\put(10, 6){\line(1, 0){3}}
\put(13, 3){\line(-1, 0){3}}
\put(13, 6){\line(0, -1){3}}

%\put(9.5, 6.2){\footnotesize$x^{1}_{n}$}
%\put(13, 6.2){\footnotesize$x^{2}_{n}$}
%\put(13, 2.6){\footnotesize$x^{3}_{n}$}%
%\put(9.5, 2.6){\footnotesize$x^{4}_{n}$}



\end{picture}
\end{center}
\vskip 0.5 cm
\caption{The square cactus $S(n)$ of $n$ squares}
\label{Sn0} 
\end{figure}


==> squarebar.tex <==
\vskip -0.25 cm
\setlength{\unitlength}{0.7cm}
\begin{figure}[htb]
\begin{center}
\begin{picture}(13, 6.5)




%S1
\put(-2, 3){\circle*{0.2}}
\put(-2, 6){\circle*{0.2}}
\put(1, 3){\circle*{0.2}}
\put(1, 6){\circle*{0.2}}

\put(-2, 3){\line(0, 1){3}}
\put(-2, 6){\line(1, 0){3}}
\put(1, 3){\line(-1, 0){3}}
\put(1, 6){\line(0, -1){3}}

%\put(-2.5, 6.2){\footnotesize$x^{1}_{1}$}
%\put(1, 6.2){\footnotesize$x^{2}_{1}$}
%\put(1.2, 3.3){\footnotesize$x^{3}_{1} = x^{1}_{2}$}
%\put(-2.5, 2.5){\footnotesize$x^{4}_{1}$}


%S2
\put(1, 3){\circle*{0.2}}
\put(4, 3){\circle*{0.2}}
\put(4, 0){\circle*{0.2}}
\put(1, 0){\circle*{0.2}}

\put(1, 3){\line(1, 0){3}}
\put(4, 3){\line(0, -1){3}}
\put(4, 0){\line(-1, 0){3}}
\put(1, 0){\line(0, 1){3}}


%\put(4, 3.2){\footnotesize$x^{2}_{2}$}
%\put(4.3, 0){\footnotesize$x^{3}_{2} = x^{1}_{3}$}
%\put(0.6, -0.6){\footnotesize$x^{4}_{2}$}



\put(7, 3){\footnotesize$\cdots$}

%Sn
\put(10, 3){\circle*{0.2}}
\put(10, 6){\circle*{0.2}}
\put(13, 3){\circle*{0.2}}
\put(13, 6){\circle*{0.2}}

\put(10, 3){\line(0, 1){3}}
\put(10, 6){\line(1, 0){3}}
\put(13, 3){\line(-1, 0){3}}
\put(13, 6){\line(0, -1){3}}

\put(9.5, 6.2){\footnotesize$x^{n}_{1}$}
\put(13, 6.2){\footnotesize$x^{n}_{2}$}
\put(13.2, 2.6){\footnotesize$x^{n}_{3}$}
\put(9.5, 2.6){\footnotesize$x^{n}_{4}$}

\put(13, 0){\circle*{0.2}}
\put(16, 0){\circle*{0.2}}
\put(13, 0){\line(0, 1){3}}
\put(16, 0){\line(-1, 0){3}}
\put(12.5, -0.5){\footnotesize$x_{n+1}$}
\put(16, -0.5){\footnotesize$x'_{n+1}$}


\end{picture}
\end{center}
\vskip 1 cm
\caption{The graph $\overline{S}(n)$.}
\label{Snbar}
\end{figure}


==> triangle.tex <==
\vskip -0.25 cm
\setlength{\unitlength}{0.5cm}
\begin{figure}[htb]
\begin{center}
\begin{picture}(13, 6.5)


%T1
\put(-2, 2){\circle*{0.2}}
\put(0, 4){\circle*{0.2}}
\put(2, 2){\circle*{0.2}}
\put(-2, 2){\line(1, 1){2}}
\put(-2, 2){\line(1, 0){4}}
\put(0, 4){\line(1, -1){2}}

%\put(-2.2, 1.5){\footnotesize$x^{1}_{1}$}
%\put(1.5, 1.5){\footnotesize$x^{3}_{1} = x^{1}_{2}$}
%\put(-0.2, 4.2){\footnotesize$x^{2}_{1}$}



%T2
\put(2, 2){\circle*{0.2}}
\put(4, 4){\circle*{0.2}}
\put(6, 2){\circle*{0.2}}
\put(2, 2){\line(1, 1){2}}
\put(2, 2){\line(1, 0){4}}
\put(4, 4){\line(1, -1){2}}

%\put(5.5, 1.5){\footnotesize$x^{3}_{2} = x^{1}_{3}$}
%\put(3.8, 4.2){\footnotesize$x^{2}_{2}$}



\put(7.45, 2){\footnotesize$\cdots$}

%Tn
\put(10, 2){\circle*{0.2}}
\put(12, 4){\circle*{0.2}}
\put(14, 2){\circle*{0.2}}
\put(10, 2){\line(1, 1){2}}
\put(10, 2){\line(1, 0){4}}
\put(12, 4){\line(1, -1){2}}

%\put(9.8, 1.5){\footnotesize$x^{1}_{n}$}
%\put(13.8, 1.5){\footnotesize$x^{3}_{n}$}
%\put(11.8, 4.2){\footnotesize$x^{2}_{n}$}

\end{picture}
\end{center}
\vskip -1 cm
\caption{\label{Tn0} The triangular cactus $T(n)$ of $n$ triangles}
\end{figure}

==> trianglebar.tex <==

\vskip -0.25 cm
\setlength{\unitlength}{0.7cm}
\begin{figure}[htb]
\begin{center}
\begin{picture}(13, 6.5)






%T1
\put(-2, 2){\circle*{0.2}}
\put(0, 4){\circle*{0.2}}
\put(2, 2){\circle*{0.2}}
\put(-2, 2){\line(1, 1){2}}
\put(-2, 2){\line(1, 0){4}}
\put(0, 4){\line(1, -1){2}}

\put(-2.2, 1.5){\footnotesize$x^{1}_{1}$}
\put(1.5, 1.5){\footnotesize$x^{1}_{3} = x^{2}_{1}$}
\put(-0.2, 4.2){\footnotesize$x^{1}_{2}$}



%T2
\put(2, 2){\circle*{0.2}}
\put(4, 4){\circle*{0.2}}
\put(6, 2){\circle*{0.2}}
\put(2, 2){\line(1, 1){2}}
\put(2, 2){\line(1, 0){4}}
\put(4, 4){\line(1, -1){2}}

\put(5.5, 1.5){\footnotesize$x^{2}_{3} = x^{3}_{1}$}
\put(3.8, 4.2){\footnotesize$x^{2}_{2}$}



\put(7.45, 2){\footnotesize$\cdots$}

%Tn
\put(10, 2){\circle*{0.2}}
\put(12, 4){\circle*{0.2}}
\put(14, 2){\circle*{0.2}}
\put(10, 2){\line(1, 1){2}}
\put(10, 2){\line(1, 0){4}}
\put(12, 4){\line(1, -1){2}}

\put(9.8, 1.5){\footnotesize$x^{n}_{1}$}
\put(13.8, 1.5){\footnotesize$x^{n}_{3}$}
\put(11.8, 4.2){\footnotesize$x^{n}_{2}$}


\put(16, 4){\circle*{0.2}}
\put(16, 4){\line(-1, -1){2}}

\put(15, 4.2){\footnotesize$x_{n + 1}$}




\end{picture}
\end{center}
\vskip -1 cm
\caption{\label{figtbarn} The graph $\overline{T}(n)$}
\end{figure}


